The Brown Dwarf Kinematics Project (BDKP). V. Radial and Rotational Velocities of T Dwarfs from Keck/NIRSPEC High-Resolution Spectroscopy

We report multi-epoch radial velocities, rotational velocities, and atmospheric parameters for 37 T-type brown dwarfs observed with Keck/NIRSPEC. Using a Markov Chain Monte Carlo forward-modeling method, we achieve median precisions of 0.5 km s$^{-1}$ and 0.9 km s$^{-1}$ for radial and rotational velocities, respectively. All of the T dwarfs in our sample are thin disk brown dwarfs. We confirm previously reported moving group associations for four T dwarfs. However, the lack of spectral indicators of youth in two of these sources suggests that these are chance alignments. We confirm two previously un-resolved binary candidates, the T0+T4.5 2MASS J11061197+2754225 and the L7+T3.5 2MASS J21265916+7617440, with orbital periods of 4 yr and 12 yr, respectively. We find a kinematic age of 3.5$\pm$0.3 Gyr for local T dwarfs, consistent with nearby late-M dwarfs (4.1$\pm$0.3 Gyr). Removal of thick disk L dwarfs in the local ultracool dwarf sample gives a similar age for L dwarfs (4.2$\pm$0.3 Gyr), largely resolving the local L dwarf age anomaly. The kinematic ages of local late-M, L, and T dwarfs can be accurately reproduced with population simulations incorporating standard assumptions of the mass function, star formation rate, and brown dwarf evolutionary models. A kinematic dispersion break is found at the L4$-$L6 subtypes, likely reflecting the terminus of the stellar Main Sequence. We provide a compilation of precise radial velocities for 172 late-M, L, and T dwarfs within $\sim$20 pc of the Sun.

==> (inline-0) <==
\begin{deluxetable*}{clllrrrrrrrrrrrll}
\tablecaption{Spectral Model Fit Parameters\label{tableindmearurement}}
\tablewidth{700pt}
\tabletypesize{\tiny}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\colhead{Source} & 
\colhead{SpT} & \colhead{UT Date} & 
\colhead{O\tablenotemark{a}} & 
\colhead{S/N} & \colhead{RV} & \colhead{$v\sin i$} & 
\colhead{$\langle$RV$\rangle$\tablenotemark{b}} & \colhead{RV$_\text{LIT}$\tablenotemark{c}} & \colhead{$\langle$$v\sin i$$\rangle$\tablenotemark{b}} & \colhead{$v\sin i_\text{LIT}$\tablenotemark{c}} & \colhead{$T_\mathrm{eff}$} & \colhead{$\langle$$T_\mathrm{eff}$$\rangle$\tablenotemark{a}} &  \colhead{$\log \, g$} & \colhead{$\langle$$\log \, g$$\rangle$\tablenotemark{b}} & \colhead{M\tablenotemark{d}} & \colhead{Ref.\tablenotemark{e}} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(K)} & \colhead{(K)} & \colhead{(cm s$^{-2}$)} & \colhead{(cm s$^{-2}$)} & \colhead{} & \colhead{}
} 
\startdata
J0000+2554 & T4.5 & 2019 Oct 17 & 58 & 5 & $6.4^{+0.4}_{-0.5}$ & $4.4^{+2.0}_{-2.5}$ & $6.4^{+0.4}_{-0.5}$ & \nodata & $<9$\tablenotemark{k} & \nodata & $1176^{+13}_{-15}$ & $1176^{+13}_{-15}$ & $5.44^{+0.03}_{-0.03}$ & $5.442^{+0.03}_{-0.03}$ & S & \\ 
J0034+0523 & T6.5 & 2020 Sep 3 & 58 & 14 & $16.6^{+1.4}_{-1.6}$ & $89.6^{+2.1}_{-2.1}$ & $16.6^{+1.4}_{-1.6}$ & \nodata & $89.6^{+2.1}_{-2.1}$ & \nodata & $815^{+26}_{-26}$ & $815^{+26}_{-26}$ & $4.95^{+0.07}_{-0.07}$ & $4.95^{+0.07}_{-0.07}$ & S & \\ 
J0136+0933\tablenotemark{h} & T2.5 & 2008 Dec 4 & 58 & 78 & $10.4^{+0.3}_{-0.4}$ & $49.9^{+0.9}_{-1.2}$ & $10.4^{+0.3}_{-0.3}$ & 11.5 $\pm$ 0.4 & $49.8^{+0.5}_{-0.5}$ & 50.9 $\pm$ 0.8 & $1148^{+6}_{-7}$ & $1288^{+8}_{-8}$ & $4.28^{+0.04}_{-0.04}$ & $5.45^{+0.02}_{-0.04}$ & B & (4) \\ 
\nodata & \nodata & 2013 Oct 16 & 33 & 10 & $11.6^{+0.8}_{-0.8}$ & $48.1^{+1.3}_{-1.3}$ & \nodata & \nodata & \nodata & \nodata & $1291^{+7}_{-8}$ & \nodata & $5.46^{+0.03}_{-0.05}$ & \nodata & B & \\ 
\nodata & \nodata & 2016 Feb 3 & 33 & 7 & $9.6^{+0.8}_{-0.8}$ & $49.4^{+1.4}_{-1.2}$ & \nodata & \nodata & \nodata & \nodata & $1303^{+6}_{-7}$ & \nodata & $5.43^{+0.05}_{-0.07}$ & \nodata & B & \\ 
J0150+3827 & T0 & 2020 Aug 5 & 33 & 4 & $56.2^{+0.9}_{-0.9}$ & $24.7^{+2.3}_{-2.3}$ & $56.2^{+0.9}_{-0.9}$ & \nodata & $24.7^{+2.3}_{-2.3}$ & \nodata & $1540^{+7}_{-7}$ & $1540^{+7}_{-7}$ & $5.47^{+0.02}_{-0.04}$ & $5.47^{+0.02}_{-0.04}$ & B & \\
J0213+3648 & T3 & 2020 Sep 3 & 58 & 4 & $-3.8^{+1.0}_{-0.9}$ & $25.1^{+1.1}_{-1.5}$ & $-3.8^{+1.0}_{-0.9}$ & \nodata & $25.1^{+1.1}_{-1.5}$ & \nodata & $1279^{+21}_{-17}$ & $1279^{+21}_{-17}$ & $5.5^{+0.01}_{-0.02}$ & $5.5^{+0.01}_{-0.02}$ & S & \\
J0243$-$2453 & T6 & 2021 Jan 1 & 58 & 5 & $-0.6^{+0.6}_{-0.7}$ & $9.9^{+1.6}_{-1.6}$ & $-0.6^{+0.6}_{-0.7}$ & \nodata & $9.9^{+1.6}_{-1.6}$ & \nodata & $979^{+16}_{-15}$ & $979^{+16}_{-15}$ & $4.75^{+0.05}_{-0.06}$ & $4.754^{+0.051}_{-0.057}$ & S & \\
J0415$-$0935 & T8 & 2005 Oct 26 & 58 & 5 & $50.4^{+2.1}_{-2.5}$ & $34.3^{+3.4}_{-2.9}$ & $51.9^{+1.1}_{-1.1}$ & 49.6 $\pm$ 1.2 & $31.5^{+1.8}_{-1.7}$ & 33.5 $\pm$ 2.0 & $744^{+12}_{-12}$ & $744^{+12}_{-12}$ & $4.87^{+0.08}_{-0.11}$ & $4.96^{+0.02}_{-0.04}$ & S & (2); (1) \\ 
J0559$-$1404\tablenotemark{i} & T4.5 & 2000 Oct 10\tablenotemark{g} & 58 & \nodata & \nodata & \nodata & $-9.5^{+0.1}_{-0.1}$ &$-$9 $\pm$ 3 & $16.5^{+0.3}_{-0.2}$ & 20.1 $\pm$ 4.8 & \nodata & $1218^{+2}_{-2}$ & \nodata & $5.493^{+0.001}_{-0.001}$ & \nodata & (3); (1) \\ 
\nodata & \nodata & 2001 Oct 9 & 58 & 42 & $-9.7^{+0.5}_{-0.5}$ & $16.5^{+1.1}_{-1.3}$ & \nodata & \nodata & \nodata & \nodata & $1211^{+4}_{-4}$ & \nodata & $5.5^{+0.002}_{-0.004}$ & \nodata & S & \\ 
\nodata & \nodata & 2001 Nov 2 & 58 & 59 & $-10.3^{+0.3}_{-0.3}$ & $15.4^{+0.8}_{-0.4}$ & \nodata & \nodata & \nodata & \nodata & $1218^{+5}_{-6}$ & \nodata & $5.5^{+0.001}_{-0.002}$ & \nodata & S & \\ 
\nodata & \nodata & 2001 Dec 29 & 58\tablenotemark{f} & 28 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \\ 
\nodata & \nodata & 2004 Dec 5 & 58 & 10 & $-6.2^{+1.3}_{-1.2}$ & $21.6^{+1.5}_{-1.6}$ & \nodata & \nodata & \nodata & \nodata & $1221^{+10}_{-11}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & S & \\ 
\nodata & \nodata & 2005 Oct 26 & 58 & 35 & $-9.6^{+0.3}_{-0.3}$ & $18.7^{+0.7}_{-1.3}$ & \nodata & \nodata & \nodata & \nodata & $1215^{+6}_{-6}$ & \nodata & $5.5^{+0.001}_{-0.002}$ & \nodata & S & \\ 
\nodata & \nodata & 2005 Oct 27 & 58 & 29 & $-8.9^{+0.3}_{-0.3}$ & $19.8^{+0.7}_{-0.4}$ & \nodata & \nodata & \nodata & \nodata & $1211^{+6}_{-6}$ & \nodata & $5.5^{+0.001}_{-0.003}$ & \nodata & S & \\ 
\nodata & \nodata & 2005 Oct 28 & 58 & 27 & $-9.9^{+0.3}_{-0.3}$ & $15.6^{+0.9}_{-0.6}$ & \nodata & \nodata & \nodata & \nodata & $1220^{+6}_{-6}$ & \nodata & $5.5^{+0.001}_{-0.002}$ & \nodata & S & \\ 
\nodata & \nodata & 2006 Jan 11 & 58 & 23 & $-8.0^{+0.8}_{-0.7}$ & $15.8^{+0.9}_{-0.8}$ & \nodata & \nodata & \nodata & \nodata & $1222^{+9}_{-11}$ & \nodata & $5.5^{+0.002}_{-0.004}$ & \nodata & S & \\ 
\nodata & \nodata & 2008 Mar 19 & 58 & 28 & $-9.8^{+0.5}_{-0.6}$ & $16.4^{+2.0}_{-1.8}$ & \nodata & \nodata & \nodata & \nodata & $1227^{+13}_{-20}$ & \nodata & $5.48^{+0.01}_{-0.02}$ & \nodata & S & \\ 
\nodata & \nodata & 2015 Dec 29 & 33 & 3 & $-8.6^{+1.2}_{-1.1}$ & $16.8^{+1.8}_{-1.6}$ & \nodata & \nodata & \nodata & \nodata & $1503^{+23}_{-24}$ & \nodata & $5.11^{+0.17}_{-0.21}$ & \nodata & S & \\
\nodata & \nodata & 2021 Jan 1 & 58 & 6 & $-9.3^{+0.2}_{-0.2}$ & $13.0^{+0.5}_{-0.7}$ & \nodata & \nodata & \nodata & \nodata & $1231^{+5}_{-5}$ & \nodata & $5.48^{+0.0}_{-0.0}$ & \nodata & S & \\ 
J0627$-$1114 & T6 & 2021 Jan 1 & 58 & 6 & $1.2^{+0.8}_{-1.1}$ & $5.4^{+2.5}_{-2.9}$ & $1.2^{+0.8}_{-1.1}$ & \nodata & $<9$\tablenotemark{k} & \nodata & $1034^{+24}_{-20}$ & $1034^{+24}_{-20}$ & $5.13^{+0.05}_{-0.04}$ & $5.135^{+0.052}_{-0.045}$ & S & \\ 
J0629+2418 & L7+T5.5 & 2012 Nov 28 & 33 & 1 & $0.5^{+2.3}_{-2.1}$ & $33.1^{+3.2}_{-3.3}$ & $0.5^{+2.3}_{-2.1}$ & \nodata & $33.1^{+3.2}_{-3.3}$ & \nodata & $1348^{+97}_{-44}$ & $1348^{+97}_{-44}$ & $4.6^{+0.5}_{-0.4}$ & $4.6^{+0.5}_{-0.4}$ & B & \\ 
J0755+2212 & T5 & 2021 Jan 1 & 58 & 5 & $22.3^{+2.7}_{-1.7}$ & $43.0^{+10.0}_{-9.0}$ & $22.3^{+2.7}_{-1.7}$ & \nodata & $43.0^{+10.0}_{-9.0}$ & \nodata & $1090^{+47}_{-46}$ & $1090^{+47}_{-46}$ & $5.46^{+0.03}_{-0.05}$ & $5.463^{+0.03}_{-0.055}$ & S & \\ 
J0819$-$0335 & T4 & 2021 Jan 1 & 58 & 9 & $14.4^{+0.8}_{-0.9}$ & $8.5^{+1.4}_{-2.4}$ & $14.4^{+0.8}_{-0.9}$ & \nodata & $<9$\tablenotemark{k} & \nodata & $1284^{+15}_{-15}$ & $1284^{+15}_{-15}$ & $5.47^{+0.02}_{-0.03}$ & $5.474^{+0.018}_{-0.026}$ & S & \\ 
J0909+6525 & T1.5+T2.5 & 2010 Dec 26 & 33 & 2 & $37.8^{+1.6}_{-1.6}$ & $39.5^{+2.5}_{-2.4}$ & $37.8^{+1.6}_{-1.6}$ & \nodata & $39.5^{+2.5}_{-2.4}$ & \nodata & $1327^{+24}_{-22}$ & $1327^{+24}_{-22}$ & $5.43^{+0.05}_{-0.1}$ & $5.43^{+0.05}_{-0.10}$ & B & \\ 
J0937+2931 & T6p & 2002 Apr 23 & 58 & 20 & $-4.4^{+0.9}_{-1.0}$ & $64.9^{+1.4}_{-1.4}$ & $-4.3^{+0.4}_{-0.4}$ &$-$5 $\pm$ 3 & $66.9^{+0.5}_{-0.6}$ & 60 $\pm$ 10 & $932^{+8}_{-10}$ & $919^{+3}_{-4}$ & $5.48^{+0.01}_{-0.02}$ & $5.06^{+0.001}_{-0.003}$ & S & (3) \\ 
\nodata & \nodata & 2003 Mar 24 & 58 & 25 & $-5.6^{+1.0}_{-0.9}$ & $64.9^{+1.7}_{-1.9}$ & \nodata & \nodata & \nodata & \nodata & $893^{+10}_{-10}$ & \nodata & $5.47^{+0.02}_{-0.03}$ & \nodata & S & \\ 
\nodata & \nodata & 2003 May 12 & 58 & 34 & $-3.8^{+0.9}_{-0.7}$ & $76.6^{+0.7}_{-1.6}$ & \nodata & \nodata & \nodata & \nodata & $920^{+7}_{-8}$ & \nodata & $5.0^{+0.001}_{-0.003}$ & \nodata & S & \\ 
\nodata & \nodata & 2006 Jan 10 & 58 & 15 & $-3.2^{+1.5}_{-1.4}$ & $63.0^{+1.8}_{-1.9}$ & \nodata & \nodata & \nodata & \nodata & $923^{+15}_{-14}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & S & \\ 
\nodata & \nodata & 2006 May 19 & 58 & 25 & $-4.4^{+0.6}_{-0.7}$ & $63.3^{+1.1}_{-0.9}$ & \nodata & \nodata & \nodata & \nodata & $923^{+8}_{-7}$ & \nodata & $5.49^{+0.004}_{-0.01}$ & \nodata & S & \\ 
J1106+2754\tablenotemark{h} & T0+T4.5 & 2008 Mar 19 & 58 & 20 & $-3.1^{+0.3}_{-0.7}$ & $26.3^{+1.1}_{-1.8}$ & $2.5^{+0.2}_{-0.2}$ & \nodata & $12.9^{+0.4}_{-0.4}$ & \nodata & $1171^{+6}_{-8}$ & $1534^{+1}_{-1}$ & $4.24^{+0.06}_{-0.05}$ & $5.207^{+0.008}_{-0.016}$ & B & \\ 
\nodata & \nodata & 2010 Dec 26 & 58 & 15 & $-3.7^{+1.6}_{-0.6}$ & $24.3^{+2.2}_{-2.2}$ & \nodata & \nodata & \nodata & \nodata & $1183^{+6}_{-6}$ & \nodata & $4.37^{+0.12}_{-0.07}$ & \nodata & B & \\ 
\nodata & \nodata & 2012 Apr 2 & 33 & 8 & $3.5^{+0.8}_{-0.7}$ & $12.7^{+1.7}_{-1.6}$ & \nodata & \nodata & \nodata & \nodata & $1564^{+3}_{-6}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & B & \\ 
\nodata & \nodata & 2012 Nov 27 & 33 & 3 & $1.6^{+0.8}_{-1.0}$ & $13.3^{+1.3}_{-1.3}$ & \nodata & \nodata & \nodata & \nodata & $1490^{+18}_{-21}$ & \nodata & $5.35^{+0.09}_{-0.11}$ & \nodata & B & \\ 
\nodata & \nodata & 2013 Feb 5 & 33 & 7 & $1.0^{+0.8}_{-0.8}$ & $10.4^{+1.2}_{-1.3}$ & \nodata & \nodata & \nodata & \nodata & $1522^{+3}_{-4}$ & \nodata & $5.0^{+0.3}_{-0.2}$ & \nodata & B & \\ 
\nodata & \nodata & 2015 Jan 1 & 33 & 1 & $5.9^{+1.4}_{-1.4}$ & $19.3^{+2.4}_{-2.6}$ & \nodata & \nodata & \nodata & \nodata & $1480^{+33}_{-35}$ & \nodata & $5.43^{+0.06}_{-0.11}$ & \nodata & B & \\ 
\nodata & \nodata & 2016 Jan 18 & 33 & 4 & $11.1^{+0.9}_{-0.7}$ & $11.6^{+2.1}_{-1.8}$ & \nodata & \nodata & \nodata & \nodata & $1539^{+4}_{-5}$ & \nodata & $5.44^{+0.05}_{-0.09}$ & \nodata & B & \\ 
\nodata & \nodata & 2016 Feb 16 & 33 & 8 & $4.8^{+0.5}_{-0.4}$ & $12.0^{+0.9}_{-0.7}$ & \nodata & \nodata & \nodata & \nodata & $1532^{+1}_{-2}$ & \nodata & $5.43^{+0.05}_{-0.06}$ & \nodata & B & \\ 
\nodata & \nodata & 2016 Apr 22 & 33 & 10 & $5.1^{+0.5}_{-0.6}$ & $14.8^{+1.0}_{-1.0}$ & \nodata & \nodata & \nodata & \nodata & $1537^{+2}_{-3}$ & \nodata & $5.45^{+0.04}_{-0.07}$ & \nodata & B & \\ 
\nodata & \nodata & 2016 May 22 & 33 & 9 & $2.9^{+0.6}_{-0.6}$ & $14.7^{+1.0}_{-1.0}$ & \nodata & \nodata & \nodata & \nodata & $1540^{+3}_{-3}$ & \nodata & $5.32^{+0.09}_{-0.1}$ & \nodata & B & \\ 
\nodata & \nodata & 2017 Mar 22 & 33 & 4 & $-1.9^{+0.8}_{-0.7}$ & $9.9^{+1.6}_{-1.3}$ & \nodata & \nodata & \nodata & \nodata & $1536^{+4}_{-3}$ & \nodata & $5.47^{+0.02}_{-0.04}$ & \nodata & B & \\ 
\nodata & \nodata & 2017 May 6 & 33 & 5 & $-1.1^{+0.8}_{-0.8}$ & $13.7^{+1.2}_{-1.3}$ & \nodata & \nodata & \nodata & \nodata & $1529^{+3}_{-3}$ & \nodata & $5.35^{+0.1}_{-0.12}$ & \nodata & B & \\ 
\nodata & \nodata & 2018 Jan 1 & 33 & 2 & $-21.0^{+2.4}_{-3.0}$ & $7.8^{+3.0}_{-3.8}$ & \nodata & \nodata & \nodata & \nodata & $1585^{+28}_{-51}$ & \nodata & $5.0^{+0.4}_{-0.4}$ & \nodata & B & \\ 
\nodata & \nodata & 2018 Jun 3 & 33 & 8 & $-2.6^{+0.9}_{-0.9}$ & $6.7^{+2.3}_{-3.1}$ & \nodata & \nodata & \nodata & \nodata & $1523^{+5}_{-6}$ & \nodata & $5.24^{+0.17}_{-0.38}$ & \nodata & B & \\ 
\nodata & \nodata & 2021 Jan 1 & 33 & 6 & $-3.8^{+1.6}_{-1.2}$ & $11.9^{+2.0}_{-2.2}$ & \nodata & \nodata & \nodata & \nodata & $1524^{+10}_{-12}$ & \nodata & $5.37^{+0.09}_{-0.15}$ & \nodata & B & \\ 
\nodata & \nodata & 2021 Jan 1 & 58 & 8 & $-2.5^{+1.3}_{-0.9}$ & $20.7^{+2.0}_{-1.7}$ & \nodata & \nodata & \nodata & \nodata & $1171^{+12}_{-17}$ & \nodata & $4.37^{+0.17}_{-0.12}$ & \nodata & B & \\ 
J1217$-$0311 & T7.5 & 2001 Jun 15\tablenotemark{g} & 58 & 7 & \nodata & \nodata & $9.9^{+2.3}_{-1.9}$ & 5.0 $\pm$ 1.6 & $30.6^{+1.3}_{-1.4}$ & 31.4 $\pm$ 2.1 & \nodata & $830^{+14}_{-14}$ & \nodata & $4.993^{+0.008}_{-0.018}$ & \nodata & (2); (1) \\ 
\nodata & \nodata & 2006 Jan 18 & 58 & 4 & $10.0^{+2.6}_{-2.1}$ & $30.7^{+1.6}_{-1.8}$ & \nodata & \nodata & \nodata & \nodata & $804^{+18}_{-20}$ & \nodata & $4.99^{+0.01}_{-0.02}$ & \nodata & S & \\ 
\nodata & \nodata & 2006 Jan 19 & 58 & 4 & $9.4^{+5.0}_{-4.0}$ & $30.3^{+2.1}_{-2.4}$ & \nodata & \nodata & \nodata & \nodata & $866^{+23}_{-21}$ & \nodata & $5.1^{+0.08}_{-0.07}$ & \nodata & S & \\ 
J1225$-$2739 & T5.5+T8 & 2002 Apr 23 & 58 & 6 & $18.5^{+1.5}_{-1.2}$ & $42.6^{+3.1}_{-2.7}$ & $18.5^{+1.5}_{-1.2}$ & \nodata & $42.6^{+3.1}_{-2.7}$ & \nodata & $1033^{+19}_{-21}$ & $1033^{+19}_{-21}$ & $5.13^{+0.08}_{-0.08}$ & $5.13^{+0.08}_{-0.08}$ & S & \\ 
J1254$-$0122\tablenotemark{i} & T2 & 2001 Dec 31\tablenotemark{g} & 58 & 3 & $40.8^{+4.3}_{-3.7}$ & $41.1^{+4.7}_{-4.1}$ & $2.7^{+0.4}_{-0.5}$ & 4 $\pm$ 3 & $32.0^{+0.6}_{-0.6}$ & 27.3 $\pm$ 2.5 & $1137^{+51}_{-55}$ & $1285^{+5}_{-6}$ & $5.44^{+0.04}_{-0.07}$ & $5.497^{+0.001}_{-0.002}$ & S & (3); (1) \\ 
\nodata & \nodata & 2002 May 17 & 58 & 17 & $0.8^{+0.9}_{-1.0}$ & $33.4^{+1.3}_{-1.2}$ & \nodata & \nodata & \nodata & \nodata & $1264^{+13}_{-11}$ & \nodata & $5.49^{+0.004}_{-0.01}$ & \nodata & S & \\ 
\nodata & \nodata & 2003 May 14 & 58 & 16 & $3.3^{+0.9}_{-1.0}$ & $31.7^{+1.6}_{-1.6}$ & \nodata & \nodata & \nodata & \nodata & $1298^{+9}_{-11}$ & \nodata & $5.5^{+0.003}_{-0.01}$ & \nodata & S & \\ 
\nodata & \nodata & 2006 Jan 19 & 58 & 17 & $4.1^{+1.2}_{-1.0}$ & $31.5^{+1.4}_{-1.2}$ & \nodata & \nodata & \nodata & \nodata & $1284^{+11}_{-13}$ & \nodata & $5.5^{+0.003}_{-0.01}$ & \nodata & S & \\ 
\nodata & \nodata & 2007 May 31 & 58 & 27 & $1.8^{+0.6}_{-0.9}$ & $33.3^{+1.2}_{-1.7}$ & \nodata & \nodata & \nodata & \nodata & $1286^{+9}_{-9}$ & \nodata & $5.5^{+0.001}_{-0.003}$ & \nodata & S & \\ 
\nodata & \nodata & 2011 Jun 10 & 33 & 2 & $1.4^{+2.1}_{-2.0}$ & $21.9^{+2.6}_{-2.4}$ & \nodata & \nodata & \nodata & \nodata & $1626^{+80}_{-69}$ & \nodata & $4.99^{+0.28}_{-0.3}$ & \nodata & S & \\ 
J1324+6358 & T2 & 2016 May 22 & 33 & 6 & $-23.0^{+0.5}_{-0.4}$ & $9.7^{+1.0}_{-0.9}$ & $-23.0^{+0.5}_{-0.4}$ &$-$23.7 $\pm$ 0.4 & $9.7^{+1.0}_{-0.9}$ & 11.5 $\pm$ 1.0 & $1348^{+9}_{-9}$ & $1348^{+9}_{-9}$ & $5.31^{+0.08}_{-0.06}$ & $5.39^{+0.04}_{-0.04}$ & B & (5) \\ 
J1331$-$0116 & T0p & 2011 Mar 18 & 33 & 8 & $-2.8^{+0.5}_{-0.5}$ & $27.7^{+0.7}_{-0.8}$ & $-3.3^{+0.4}_{-0.4}$ & \nodata & $27.0^{+0.6}_{-0.6}$ & \nodata & $1421^{+27}_{-24}$ & $1380^{+21}_{-15}$ & $4.61^{+0.13}_{-0.1}$ & $4.52^{+0.11}_{-0.09}$ & B & \\ 
\nodata & \nodata & 2011 Jul 6 & 33 & 4 & $-4.7^{+0.8}_{-0.9}$ & $25.0^{+1.3}_{-1.3}$ & \nodata & \nodata & \nodata & \nodata & $1328^{+36}_{-20}$ & \nodata & $4.4^{+0.3}_{-0.3}$ & \nodata & B & \\ 
J1346$-$0031 & T6.5 & 2001 Jun 15 & 58 & 10 & $-17.5^{+0.6}_{-0.6}$ & $10.1^{+1.4}_{-1.6}$ & $-17.5^{+0.6}_{-0.5}$ &$-$23.1 $\pm$ 1.5 & $10.0^{+1.2}_{-1.4}$ & $<$15 & $1011^{+14}_{-13}$ & $1004^{+12}_{-11}$ & $5.24^{+0.04}_{-0.03}$ & $5.21^{+0.04}_{-0.03}$ & S & (2); (1) \\ 
\nodata & \nodata & 2006 Jan 18 & 58 & 4 & $-17.5^{+1.4}_{-1.3}$ & $9.8^{+2.3}_{-2.6}$ & \nodata & \nodata & \nodata & \nodata & $979^{+26}_{-28}$ & \nodata & $5.11^{+0.07}_{-0.08}$ & \nodata & S & \\ 
GL 570D & T8 & 2001 Jun 15 & 58 & 14 & $31.6^{+0.3}_{-0.4}$ & $20.5^{+1.1}_{-0.9}$ & $31.9^{+0.3}_{-0.3}$ & 28.9 $\pm$ 2.4 & $20.9^{+0.7}_{-0.6}$ & 28.6 $\pm$ 2.4 & $814^{+6}_{-6}$ & $816^{+5}_{-5}$ & $5.14^{+0.03}_{-0.03}$ & $5.046^{+0.014}_{-0.018}$ & S & (2); (1) \\ 
\nodata & \nodata & 2006 Jan 18 & 58 & 6 & $33.8^{+1.5}_{-1.7}$ & $25.5^{+2.5}_{-2.6}$ & \nodata & \nodata & \nodata & \nodata & $826^{+13}_{-12}$ & \nodata & $4.94^{+0.04}_{-0.06}$ & \nodata & S & \\ 
J1503+2525 & T5.5 & 2006 Jan 19 & 58 & 20 & $-34.9^{+0.6}_{-0.6}$ & $25.3^{+0.8}_{-1.0}$ & $-35.9^{+0.4}_{-0.3}$ &$-$40.5 $\pm$ 2.1 & $25.6^{+0.4}_{-0.5}$ & 32.8 $\pm$ 2.0 & $1118^{+6}_{-7}$ & $1112^{+4}_{-4}$ & $5.49^{+0.01}_{-0.01}$ & $5.49^{+0.004}_{-0.008}$ & S & (2); (1) \\ 
\nodata & \nodata & 2008 Mar 19 & 58 & 57 & $-37.1^{+0.6}_{-0.4}$ & $24.9^{+0.6}_{-0.7}$ & \nodata & \nodata & \nodata & \nodata & $1106^{+7}_{-6}$ & \nodata & $5.49^{+0.01}_{-0.01}$ & \nodata & S & \\ 
J1506+7027 & T6 & 2020 Sep 3 & 58 & 35 & $2.5^{+0.4}_{-0.5}$ & $60.3^{+0.9}_{-1.0}$ & $2.5^{+0.4}_{-0.5}$ & \nodata & $60.3^{+0.9}_{-1.0}$ & \nodata & $981^{+5}_{-5}$ & $981^{+5}_{-5}$ & $5.3^{+0.01}_{-0.01}$ & $5.3^{+0.011}_{-0.012}$ & S & \\ 
J1520+3546 & T0 & 2012 Apr 2 & 33 & 7 & $3.4^{+1.4}_{-1.5}$ & $45.9^{+2.0}_{-1.8}$ & $4.1^{+1.0}_{-1.0}$ & \nodata & $43.1^{+1.4}_{-1.3}$ & \nodata & $1698^{+18}_{-18}$ & $1698^{+18}_{-18}$ & $5.48^{+0.02}_{-0.04}$ & $5.475^{+0.014}_{-0.031}$ & S & \\ 
J1553+1523 & T6.5+T7.5 & 2001 Jun 15 & 58 & 10 & $-24.4^{+0.8}_{-0.8}$ & $31.8^{+1.5}_{-1.0}$ & $-25.5^{+0.6}_{-0.5}$ &$-$32.9 $\pm$ 3.0 & $29.2^{+1.0}_{-0.8}$ & 29.4 $\pm$ 2.3 & $875^{+9}_{-8}$ & $875^{+9}_{-8}$ & $4.98^{+0.01}_{-0.02}$ & $5.007^{+0.011}_{-0.018}$ & S & (2); (1) \\ 
J1624+0029 & T6 & 2001 Jun 15 & 58 & 13 & $-25.0^{+0.7}_{-0.8}$ & $34.1^{+1.3}_{-1.2}$ & $-24.3^{+0.5}_{-0.5}$ &$-$30.7 $\pm$ 3.0 & $36.5^{+0.9}_{-0.9}$ & 38.5 $\pm$ 2.0 & $987^{+8}_{-9}$ & $1010^{+6}_{-7}$ & $5.39^{+0.03}_{-0.03}$ & $5.465^{+0.007}_{-0.015}$ & S & (2); (1) \\ 
\nodata & \nodata & 2002 May 17 & 58 & 18 & $-22.1^{+1.4}_{-1.0}$ & $45.4^{+2.1}_{-2.0}$ & \nodata & \nodata & \nodata & \nodata & $1120^{+16}_{-17}$ & \nodata & $5.49^{+0.01}_{-0.02}$ & \nodata & S & \\ 
\nodata & \nodata & 2005 Jun 4 & 58 & 5 & $-24.1^{+1.8}_{-1.8}$ & $36.4^{+3.0}_{-3.1}$ & \nodata & \nodata & \nodata & \nodata & $944^{+28}_{-29}$ & \nodata & $5.43^{+0.05}_{-0.07}$ & \nodata & S & \\ 
J1629+0335 & T2 & 2011 Aug 11 & 33 & 3 & $6.4^{+1.6}_{-1.5}$ & $19.7^{+2.5}_{-2.2}$ & $7.6^{+0.6}_{-0.6}$ & \nodata & $19.4^{+0.7}_{-0.7}$ & \nodata & $1289^{+17}_{-16}$ & $1319^{+7}_{-7}$ & $5.41^{+0.07}_{-0.09}$ & $5.435^{+0.014}_{-0.026}$ & B & \\ 
\nodata & \nodata & 2011 Sep 7 & 33 & 4 & $7.7^{+1.2}_{-1.2}$ & $20.1^{+1.3}_{-1.5}$ & \nodata & \nodata & \nodata & \nodata & $1329^{+9}_{-9}$ & \nodata & $5.47^{+0.02}_{-0.04}$ & \nodata & B & \\ 
J1809$-$0448 & T1 & 2020 Aug 25 & 33 & 6 & $-43.4^{+1.3}_{-1.3}$ & $21.0^{+1.3}_{-1.6}$ & $-43.4^{+1.3}_{-1.3}$ & \nodata & $21.0^{+1.3}_{-1.6}$ & \nodata & $1452^{+26}_{-23}$ & $1452^{+26}_{-23}$ & $5.4^{+0.07}_{-0.14}$ & $5.4^{+0.07}_{-0.14}$ & B & \\ 
J1928+2356\tablenotemark{i} & T6 & 2019 Sep 12 & 37 & 5 & $-27.1^{+1.0}_{-1.1}$ & $25.6^{+1.5}_{-1.4}$ & $-26.3^{+0.2}_{-0.3}$ & \nodata & $20.5^{+0.5}_{-0.5}$ & \nodata & $1172^{+25}_{-25}$ & $998^{+4}_{-2}$ & $5.48^{+0.02}_{-0.03}$ & $5.23^{+0.02}_{-0.02}$ & S & \\ 
\nodata & \nodata & 2019 Oct 17 & 58 & 14 & $-25.9^{+0.5}_{-0.5}$ & $19.9^{+0.8}_{-0.8}$ & \nodata & \nodata & \nodata & \nodata & $998^{+4}_{-2}$ & \nodata & $5.23^{+0.02}_{-0.02}$ & \nodata & S & \\ 
J1952+7240 & T4 & 2019 Oct 17 & 58 & 5 & $-11.8^{+2.0}_{-1.0}$ & $40.2^{+3.0}_{-2.7}$ & $-12.0^{+1.3}_{-0.7}$ & \nodata & $42.9^{+1.8}_{-1.8}$ & \nodata & $1164^{+15}_{-18}$ & $1164^{+15}_{-18}$ & $5.46^{+0.03}_{-0.06}$ & $5.485^{+0.008}_{-0.017}$ & S & \\ 
J2030+0749 & T1.5 & 2020 Jul 10 & 33 & 4 & $-21.2^{+0.6}_{-0.7}$ & $14.0^{+0.9}_{-1.0}$ & $-21.2^{+0.6}_{-0.7}$ & \nodata & $<15$\tablenotemark{k} & \nodata & $1134^{+12}_{-12}$ & $1134^{+12}_{-12}$ & $5.35^{+0.05}_{-0.05}$ & $5.35^{+0.05}_{-0.05}$ & B & \\
J2126+7617 & T0p & 2011 Jun 10 & 33 & 6 & $-17.7^{+1.0}_{-1.1}$ & $58.8^{+1.9}_{-1.8}$ & $-18.4^{+0.4}_{-0.4}$ & \nodata & $58.2^{+0.7}_{-0.7}$ & \nodata & $1462^{+20}_{-29}$ & $1518^{+5}_{-9}$ & $4.66^{+0.14}_{-0.3}$ & $4.92^{+0.06}_{-0.07}$ & B & \\ 
\nodata & \nodata & 2011 Jul 6 & 33 & 10 & $-18.8^{+1.1}_{-1.2}$ & $59.5^{+2.1}_{-1.8}$ & \nodata & \nodata & \nodata & \nodata & $1504^{+16}_{-21}$ & \nodata & $4.77^{+0.25}_{-0.15}$ & \nodata & B & \\ 
\nodata & \nodata & 2011 Aug 11 & 33 & 2 & $-24.3^{+5.3}_{-4.1}$ & $51.1^{+10.3}_{-7.8}$ & \nodata & \nodata & \nodata & \nodata & $1532^{+61}_{-101}$ & \nodata & $4.7^{+0.7}_{-0.7}$ & \nodata & B & \\ 
\nodata & \nodata & 2011 Sep 7 & 33 & 8 & $-18.7^{+1.6}_{-1.2}$ & $56.1^{+2.7}_{-2.5}$ & \nodata & \nodata & \nodata & \nodata & $1553^{+8}_{-23}$ & \nodata & $5.0^{+0.3}_{-0.3}$ & \nodata & B & \\ 
\nodata & \nodata & 2013 Sep 17 & 33 & 5 & $-20.3^{+2.1}_{-2.0}$ & $58.4^{+3.2}_{-2.9}$ & \nodata & \nodata & \nodata & \nodata & $1475^{+25}_{-34}$ & \nodata & $5.0^{+0.2}_{-0.2}$ & \nodata & B & \\ 
\nodata & \nodata & 2013 Oct 16 & 33 & 4 & $-20.7^{+1.7}_{-1.8}$ & $59.7^{+2.8}_{-2.9}$ & \nodata & \nodata & \nodata & \nodata & $1448^{+41}_{-49}$ & \nodata & $4.6^{+0.4}_{-0.4}$ & \nodata & B & \\ 
\nodata & \nodata & 2014 Sep 02 & 33 & 6 & $-19.5^{+1.6}_{-1.7}$ & $57.5^{+2.7}_{-2.5}$ & \nodata & \nodata & \nodata & \nodata & $1540^{+11}_{-17}$ & \nodata & $4.7^{+0.3}_{-0.3}$ & \nodata & B & \\ 
\nodata & \nodata & 2020 Aug 25 & 33 & 4 & $-14.9^{+1.7}_{-1.5}$ & $54.9^{+2.1}_{-2.1}$ & \nodata & \nodata & \nodata & \nodata & $1507^{+104}_{-156}$ & \nodata & $5.2^{+0.19}_{-0.2}$ & \nodata & B & \\ 
\nodata & \nodata & 2020 Sep 3 & 57\tablenotemark{j} & 14 & $-14.1^{+0.9}_{-0.9}$ & $60.4^{+1.0}_{-1.0}$ & \nodata & \nodata & \nodata & \nodata & $1700^{+2}_{-2}$ & \nodata & $5.0^{+0.01}_{-0.01}$ & \nodata & B & \\ 
HN Peg B & T2.5 & 2017 Jun 09 & 33 & 5 & $-19.5^{+1.3}_{-1.3}$ & $15.1^{+3.0}_{-3.4}$ & $-19.5^{+1.3}_{-1.3}$ & \nodata & $15.1^{+3.0}_{-3.4}$ & \nodata & $1305^{+53}_{-45}$ & $1305^{+53}_{-45}$ & $5.36^{+0.09}_{-0.1}$ & $5.36^{+0.09}_{-0.10}$ & B & \\ 
J2236+5105 & T5 & 2020 Sep 3 & 58 & 22 & $-1.2^{+0.3}_{-0.3}$ & $6.6^{+0.9}_{-0.9}$ & $-1.2^{+0.3}_{-0.3}$ & \nodata & $<9$\tablenotemark{k} & \nodata & $1063^{+8}_{-8}$ & $1063^{+8}_{-8}$ & $5.1^{+0.01}_{-0.01}$ & $5.1^{+0.011}_{-0.01}$ & S & \\ 
J2254+3123 & T5 & 2003 Aug 10 & 58 & 17 & $14.3^{+0.5}_{-0.7}$ & $32.5^{+1.2}_{-1.2}$ & $15.1^{+0.5}_{-0.6}$ & 14 $\pm$ 3 & $34.6^{+0.9}_{-1.0}$ & 15 $\pm$ 5 & $1214^{+12}_{-11}$ & $1208^{+7}_{-7}$ & $5.5^{+0.003}_{-0.01}$ & $5.496^{+0.002}_{-0.005}$ & S & (3) \\ 
\nodata & \nodata & 2005 Jul 19 & 58 & 16 & $16.8^{+1.0}_{-0.9}$ & $37.4^{+1.3}_{-1.5}$ & \nodata & 14 $\pm$ 3 & \nodata & 15 $\pm$ 5 & $1204^{+9}_{-11}$ & \nodata & $5.5^{+0.003}_{-0.01}$ & \nodata & S & \\ 
J2356$-$1553 & T6 & 2005 Jul 19 & 58 & 6 & $23.6^{+1.3}_{-1.5}$ & $30.6^{+2.2}_{-2.1}$ & $21.8^{+0.9}_{-1.0}$ & 19 $\pm$ 3 & $32.5^{+1.7}_{-1.6}$ & 15 $\pm$ 5 & $1065^{+22}_{-22}$ & $1085^{+16}_{-15}$ & $5.48^{+0.01}_{-0.03}$ & $5.477^{+0.013}_{-0.025}$ & S & (3) \\ 
\nodata & \nodata & 2005 Dec 10 & 58 & 6 & $20.3^{+1.3}_{-1.4}$ & $35.4^{+2.7}_{-2.6}$ & \nodata & 19 $\pm$ 3 & \nodata & 15 $\pm$ 5 & $1109^{+24}_{-23}$ & \nodata & $5.43^{+0.05}_{-0.07}$ & \nodata & S & 
\enddata
\tablerefs{(1) \citet{Zapatero-Osorio:2006aa}, (2) \citet{Zapatero-Osorio:2007aa}, (3) \citet{Prato:2015aa}, (4) \citet{Gagne:2017aa}, (5) \cite{Gagne:2018aa}}
\tablenotetext{a}{Spectral order of data.}
\tablenotetext{b}{Weighted average over all epochs.}
\tablenotetext{c}{Previously reported values in the literature.}
\tablenotetext{d}{Models used: S = Sonora 2018 \citep{Marley:2018aa}; B = BT-Settl \citep{Allard:2012aa}.}
\tablenotetext{e}{References for prior RV and $v\sin{i}$ measurements}
\tablenotetext{f}{No telluric observations available for this epoch.}
\tablenotetext{g}{Measurements are considered unreliable due to low S/N.}
\tablenotetext{h}{Adopted $T_{\text{eff}}$ and $\log {g}$ are determined using order 33 measurements only; see Section \ref{sec:tefflogg}.}
\tablenotetext{i}{Adopted $T_{\text{eff}}$ and $\log {g}$ are determined using order 58 measurements only; see Section \ref{sec:tefflogg}.}
\tablenotetext{j}{The spectra of order 57 are modeled in this case, as order 58 spectra are almost featureless due to large large $v\sin{i}$.}
\tablenotetext{k}{The $v\sin{i}$ detection floor for NIRSPEC is 9~km s$^{-1}$ for S/N $\geq$ 5, and 15~km s$^{-1}$ for S/N $<$ 5 data; see Section \ref{sec:min_vsini}.}
\tablecomments{Measurements from individual spectra over individual or multiple epochs are combined using inverse uncertainty weighting (weight = $1/(\sigma_\text{upper}^2 + \sigma_\text{lower}^2)$); upper and lower uncertainties are also combined using inverse uncertainty weighting. In cases where individual spectra have S/N $<$ 10, spectral data are combined first, the modeled.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lcccccccccl}
\tablecaption{Velocity Dispersions and Group Kinematic Ages \label{tablekinematicage}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Sample} & \colhead{N} & \colhead{$\langle U \rangle$} & \colhead{$\langle V \rangle$} & \colhead{$\langle W \rangle$} & \colhead{$\sigma_U$} & \colhead{$\sigma_V$} & \colhead{$\sigma_W$} & \colhead{$\sigma_{tot}$} & \colhead{Age} & \colhead{Note} \\ 
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} &  \colhead{(km s$^{-1}$)} &  \colhead{(km s$^{-1}$)} & \colhead{(Gyr)} & \colhead{}
} 
\startdata
All Sources & 36 & $-$1.6 $\pm$ 5.5 & $-$3.6 $\pm$ 2.7 & 2.1 $\pm$ 2.0 & 33.1 $\pm$ 0.8 & 16.5 $\pm$ 0.5 & 12.3 $\pm$ 0.3 & 39.0 $\pm$ 1.0 & 3.5 $\pm$ 0.3 & Unweighted \\ 
 & &  &  &  & 35.5 $\pm$ 0.9 & 16.4 $\pm$ 0.5 & 11.6 $\pm$ 0.3 & 40.8 $\pm$ 0.8 & 3.0 $\pm$ 0.1 & $|W|$ Weighted \\ 
Shallow\tablenotemark{a}  & 24 &  $-$2.7 $\pm$ 3.5 & $-$2.6 $\pm$ 1.7 &  2.3 $\pm$ 1.4 & 31.9 $\pm$ 2.2 & 15.8 $\pm$ 1.0 & 12.7 $\pm$ 1.0 & 37.8 $\pm$ 1.9 & 3.2 $\pm$ 0.5 & Unweighted \\ 
Wide\tablenotemark{a} & 12 & 0.9 $\pm$ 15.0 & $-$5.0 $\pm$ 7.4 & 2.3 $\pm$ 5.5 & 34.7 $\pm$ 1.0 & 17.2 $\pm$ 0.7 & 12.9 $\pm$ 0.7 & 40.8 $\pm$ 0.9 & 4.0 $\pm$ 0.3 & Unweighted \\ 
Not Young T Dwarfs & \replaced{32}{31} & $-$\replaced{1.1}{0.2} $\pm$ \replaced{6.2}{6.3} & $-$\replaced{2.9}{2.6} $\pm$ \replaced{3.0}{3.1} & 2.6 $\pm$ 2.3 & \replaced{34.9}{35.1} $\pm$ \replaced{0.9}{1.0} & \replaced{17.3}{17.4} $\pm$ 0.5 & \replaced{13.0}{13.1} $\pm$ 0.3 & \replaced{41.1}{41.3} $\pm$ 1.1 & 4.1 $\pm$ 0.4 & Unweighted \\ 
 & &  &  &  & \replaced{36.2}{36.3} $\pm$ \replaced{1.0}{1.1} & 16.8 $\pm$ \replaced{0.6}{0.5} & \replaced{11.8}{12.0} $\pm$ 0.3 & \replaced{41.7}{41.8} $\pm$ \replaced{0.9}{1.0} & 3.1 $\pm$ 0.2 & $|W|$ Weighted \\ 
Not Binary T Dwarfs & 30 & $-$0.3 $\pm$ 5.9 & $-$1.0 $\pm$ 2.7 & 2.4 $\pm$ 2.3 & 32.1 $\pm$ 1.1 & 14.6 $\pm$ 0.4 & 12.6 $\pm$ 0.3 & 37.4 $\pm$ 1.2 & 3.1 $\pm$ 0.3 & Unweighted \\ 
 & &  &  &  & 35.3 $\pm$ 1.2 & 15.9 $\pm$ 0.6 & 11.9 $\pm$ 0.3 & 40.5 $\pm$ 1.0 & 2.9 $\pm$ 0.2 & $|W|$ Weighted \\ 
Not Binary or Young T Dwarfs & 26 & 0.6 $\pm$ 6.7 & 0.2 $\pm$ 3.0 & 3.0 $\pm$ 2.6 & 34.2 $\pm$ 1.2 & 15.1 $\pm$ 0.5 & 13.3 $\pm$ 0.4 & 39.7 $\pm$ 1.3 & 3.7 $\pm$ 0.4 & Unweighted \\ 
 & &  &  &  & 36.1 $\pm$ 1.3 & 16.2 $\pm$ 0.6 & 12.1 $\pm$ 0.4 & 41.4 $\pm$ 1.2 & 3.1 $\pm$ 0.2 & $|W|$ Weighted \\ 
T0--T4 dwarfs & 18 & $-$3.7 $\pm$ 7.6 & $-$5.2 $\pm$ 4.1 & 2.3 $\pm$ 2.6 & 32.1 $\pm$ 1.9 & 17.5 $\pm$ 0.7 & 11.0 $\pm$ 0.6 & 38.2 $\pm$ 2.1 & 3.3 $\pm$ 0.6 & Unweighted \\ 
 & &  &  &  & 31.1 $\pm$ 2.3 & 15.8 $\pm$ 0.9 & 10.2 $\pm$ 0.5 & 36.4 $\pm$ 2.0 & 2.3 $\pm$ 0.3 & $|W|$ Weighted \\ 
T5--T8 dwarfs & 18 & 0.7 $\pm$ 7.9 & $-$1.6 $\pm$ 3.5 & 2.2 $\pm$ 3.2 & 33.7 $\pm$ 1.1 & 14.9 $\pm$ 0.6 & 13.5 $\pm$ 0.5 & 39.2 $\pm$ 1.4 & 3.6 $\pm$ 0.4 & Unweighted \\ 
 & &  &  &  & 39.2 $\pm$ 1.4 & 17.0 $\pm$ 0.8 & 12.2 $\pm$ 0.4 & 44.5 $\pm$ 1.3 & 3.6 $\pm$ 0.2 & $|W|$ Weighted \\
\enddata
\tablecomments{Ages for unweighted velocities are computed from equation~(\ref{eq:AumerBinney2009}) using the parameters in \citet{Aumer:2009aa}. Ages for $|W|$-weighted velocities are computed from equation~(\ref{eq:Wielen1977}) using the parameters in \citet{Wielen:1977aa}.}
\tablenotetext{a}{Piece-wise linear fits to unweighted velocities, with separate fits for sources within $\pm$1$\sigma$ (shallow) and outside of $\pm$1$\sigma$ (wide); see Section \ref{ages}.}
\end{deluxetable*}
\end{longrotatetable}

% late-M/L sample
\begin{longrotatetable}
\startlongtable
\begin{deluxetable}{lllrrrrrcl}
\tablecaption{Late-M and L Dwarf Sample at the Local 20 pc\label{table:lateML_sample}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablehead{
\colhead{} & \colhead{} & 
\colhead{} & \colhead{} & 
\colhead{} & \colhead{} & 
\colhead{} & \colhead{} & 
\colhead{} & \colhead{} \\
\colhead{Source Name} & \colhead{Coordinates} & 
\colhead{SpT} & \colhead{2MASS $J$} & 
\colhead{$J \, - \, K$} & \colhead{$\mu_{\alpha}$} & 
\colhead{$\mu_{\delta}$} & \colhead{$d$} & 
\colhead{Published RV} & \colhead{References\tablenotemark{a}} \\ 
\colhead{} & \colhead{(J2000)} & \colhead{} & \colhead{(mag)} & 
\colhead{(mag)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} &
\colhead{(pc)} & \colhead{(km s$^{-1}$)} & \colhead{}
} 
\startdata
J0004$-$4044 & 00 04 34.86 $-$40 44 06.4 & L5+L5 & 13.11 $\pm$ 0.02 & 1.71 $\pm$ 0.04 & 671.1 $\pm$ 0.4 & $-$1498.2 $\pm$ 0.5 & 12.18 $\pm$ 0.06 & 32.8 $\pm$ 0.2 & (17); (53); (53); (61)\\ 
J0004$-$2058 & 00 04 41.46 $-$20 58 29.8 & M9 & 12.4 $\pm$ 0.02 & 1.01 $\pm$ 0.03 & 758.2 $\pm$ 0.3 & 85.2 $\pm$ 0.2 & 15.08 $\pm$ 0.04 & $-$33 $\pm$ 2 & (18); (53); (53); (47)\\ 
J0015+3516 & 00 15 44.77 +35 16 02.6 & L1 & 13.88 $\pm$ 0.03 & 1.62 $\pm$ 0.04 & 55.2 $\pm$ 0.5 & $-$257.1 $\pm$ 0.3 & 17.06 $\pm$ 0.11 & $-$37.4 $\pm$ 0.2 & (33); (53); (53); (61)\\ 
J0019+5213 & 00 19 45.83 +52 13 17.5 & M9 & 12.79 $\pm$ 0.02 & 1.17 $\pm$ 0.03 & 310.7 $\pm$ 0.2 & $-$279.1 $\pm$ 0.2 & 19.96 $\pm$ 0.07 & $-$29 $\pm$ 3 & (16); (53); (53); (60)\\ 
J0024$-$0158 & 00 24 24.63 $-$01 58 19.9 & L0.5 & 11.99 $\pm$ 0.04 & 1.45 $\pm$ 0.04 & $-$77.2 $\pm$ 0.5 & 141.1 $\pm$ 0.3 & 12.51 $\pm$ 0.03 & 11.6 $\pm$ 1.6 & (33); (53); (53); (39)\\ 
J0024$-$2708B & 00 24 44.22 $-$27 08 25.0 & M8.5 & 9.25 $\pm$ 0.03 & 1.01 $\pm$ 0.05 & $-$107 $\pm$ 6 & 691 $\pm$ 8 & 7.72 $\pm$ 0.15 & $-$35 $\pm$ 3 & (2); (48); (42); (60)\\ 
J0027+2219 & 00 27 55.98 +22 19 32.8 & M8e & 10.61 $\pm$ 0.02 & 1.05 $\pm$ 0.03 & 406 $\pm$ 5 & $-$170 $\pm$ 2 & 15.3 $\pm$ 0.9 & $-$11.9 $\pm$ 1.3 & (10); (41); (46); (20)\\ 
J0036+1821 & 00 36 16.11 +18 21 10.2 & L3.5 & 12.47 $\pm$ 0.03 & 1.41 $\pm$ 0.03 & 901.6 $\pm$ 0.4 & 124.0 $\pm$ 0.2 & 8.74 $\pm$ 0.02 & 20.9 $\pm$ 0.14 & (3); (53); (53); (71)\\ 
J0045+1634\added{\tablenotemark{b}} & 00 45 21.41 +16 34 44.7 & L0$\beta$ & 13.06 $\pm$ 0.02 & 1.69 $\pm$ 0.03 & 358.9 $\pm$ 0.4 & $-$48.1 $\pm$ 0.2 & 15.38 $\pm$ 0.05 & 3.3 $\pm$ 0.2 & (39); (53); (53); (61)\\ 
J0047+6803\added{\tablenotemark{c}} & 00 47 00.38 +68 03 54.3 & L7 & 15.6 $\pm$ 0.07 & 2.55 $\pm$ 0.07 & 380.7 $\pm$ 1.1 & $-$204.2 $\pm$ 1.4 & 12.3 $\pm$ 0.3 & $-$19.4 $\pm$ 1.2 & (29); (50); (52); (71)\\ 
J0102$-$3737 & 01 02 51.05 $-$37 37 43.7 & M9 & 11.13 $\pm$ 0.02 & 1.06 $\pm$ 0.03 & 1470.1 $\pm$ 0.3 & 251.19 $\pm$ 0.14 & 11.38 $\pm$ 0.02 & $-$5 $\pm$ 2 & (32); (53); (53); (47)\\ 
J0107+0041 & 01 07 52.42 +00 41 56.4 & L8 & 15.82 $\pm$ 0.06 & 2.11 $\pm$ 0.07 & 623 $\pm$ 10 & 91.0 $\pm$ 1.0 & 15.6 $\pm$ 1.1 & 8.2 $\pm$ 0.5 & (31); (16); (44); (71)\\ 
J0109$-$5100 & 01 09 01.52 $-$51 00 49.4 & M8.5e & 12.23 $\pm$ 0.02 & 1.14 $\pm$ 0.03 & 219.19 $\pm$ 0.14 & 77.7 $\pm$ 0.2 & 15.91 $\pm$ 0.03 & $-$1.3 $\pm$ 0.2 & (13); (53); (53); (59)\\ 
J0109+2949 & 01 09 21.87 +29 49 26.4 & M9.5 & 12.91 $\pm$ 0.02 & 1.23 $\pm$ 0.03 & 1011.3 $\pm$ 0.5 & 368.2 $\pm$ 0.3 & 15.93 $\pm$ 0.06 & 38.9 $\pm$ 0.8 & (17); (53); (53); (56)\\ 
J0109$-$0343 & 01 09 51.20 $-$03 43 26.3 & M9e & 11.69 $\pm$ 0.02 & 1.27 $\pm$ 0.03 & 372.0 $\pm$ 0.6 & 8.7 $\pm$ 0.3 & 10.59 $\pm$ 0.04 & $-$6.3 $\pm$ 1.8 & (10); (53); (53); (64)\\ 
J0140+2701 & 01 40 02.64 +27 01 50.0 & M8.5 & 12.49 $\pm$ 0.02 & 1.06 $\pm$ 0.03 & 60.3 $\pm$ 0.3 & $-$255.3 $\pm$ 0.3 & 18.99 $\pm$ 0.06 & 8.2 $\pm$ 0.4 & (25); (53); (53); (56)\\ 
J0144$-$0716 & 01 44 35.40 $-$07 16 14.3 & L6.5 & 14.19 $\pm$ 0.03 & 1.92 $\pm$ 0.03 & 384.0 $\pm$ 1.1 & $-$196.9 $\pm$ 0.7 & 12.7 $\pm$ 0.1 & $-$2.6 $\pm$ 0.1 & (31); (53); (53); (61)\\ 
J0205$-$1159 & 02 05 29.40 $-$11 59 29.6 & L7+L7 & 14.59 $\pm$ 0.03 & 1.59 $\pm$ 0.04 & 427.0 $\pm$ 0.4 & 52.0 $\pm$ 0.5 & 19.8 $\pm$ 0.6 & 7 $\pm$ 2 & (15); (16); (44); (69)\\ 
J0213+4444 & 02 13 28.79 +44 44 45.2 & L1.5 & 13.49 $\pm$ 0.03 & 1.28 $\pm$ 0.03 & $-$52.1 $\pm$ 0.6 & $-$145.8 $\pm$ 0.4 & 19.35 $\pm$ 0.14 & $-$23.47 $\pm$ 0.11 & (16); (53); (53); (61)\\ 
J0215$-$3040 & 02 15 08.04 $-$30 40 01.3 & M8 & 11.62 $\pm$ 0.03 & 1.08 $\pm$ 0.03 & 768.6 $\pm$ 0.3 & $-$360.3 $\pm$ 0.3 & 14.06 $\pm$ 0.03 & 0.005 $\pm$ 0.009 & (16); (53); (53); (68)\\ 
J0217+3526\added{\tablenotemark{d}} & 02 17 10.01 +35 26 32.5 & M7 & 9.98 $\pm$ 0.02 & 0.97 $\pm$ 0.03 & 548.4 $\pm$ 0.2 & $-$260.3 $\pm$ 0.2 & 10.339 $\pm$ 0.012 & 11 $\pm$ 3 & (30); (53); (53); (70)\\ 
J0255$-$4700 & 02 55 03.69 $-$47 00 51.3 & L9 & 13.25 $\pm$ 0.03 & 1.69 $\pm$ 0.04 & 1011.2 $\pm$ 0.4 & $-$554.8 $\pm$ 0.5 & 4.87 $\pm$ 0.006 & 18 $\pm$ 3 & (31); (53); (53); (58)\\ 
J0253+1652  & 02 53 02.41 +16 52 34.9 & M7 & 8.39 $\pm$ 0.03 & 0.81 $\pm$ 0.05 & 3429.5 $\pm$ 0.3 & $-$3806.2 $\pm$ 0.3 & 3.831 $\pm$ 0.004 & 68.30 $\pm$ 0.05 & (73); (53); (53); (66) \\
J0306$-$3647 & 03 06 11.59 $-$36 47 52.8 & M9 & 11.69 $\pm$ 0.02 & 1.06 $\pm$ 0.03 & $-$172.48 $\pm$ 0.12 & $-$669.3 $\pm$ 0.2 & 13.26 $\pm$ 0.02 & 11.4 $\pm$ 0.2 & (33); (53); (53); (61)\\ 
J0314+1603 & 03 14 03.44 +16 03 05.4 & M9.5 & 12.53 $\pm$ 0.02 & 1.29 $\pm$ 0.03 & $-$242.4 $\pm$ 0.3 & $-$55.1 $\pm$ 0.3 & 13.62 $\pm$ 0.05 & $-$6.8 $\pm$ 0.2 & (33); (53); (53); (59)\\ 
J0320+1854 & 03 20 59.71 +18 54 22.7 & M8 & 11.76 $\pm$ 0.02 & 1.12 $\pm$ 0.03 & 353.0 $\pm$ 0.3 & $-$257.2 $\pm$ 0.2 & 14.65 $\pm$ 0.03 & 45.5 $\pm$ 0.6 & (24); (53); (53); (66)\\ 
J0331$-$3042 & 03 31 30.25 $-$30 42 38.8 & M7.5 & 11.36 $\pm$ 0.02 & 1.1 $\pm$ 0.03 & 51.76 $\pm$ 0.14 & $-$403.3 $\pm$ 0.2 & 12.51 $\pm$ 0.02 & 19 $\pm$ 2 & (9); (53); (53); (47)\\ 
J0334$-$4953  & 03 34 12.59 $-$49 53 30.4 & M9 & 11.38 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 2360.51 $\pm$ 0.15 & 482.2 $\pm$ 0.2 & 8.878 $\pm$ 0.007 & 70.2 $\pm$ 1.0 & (18); (53); (53); (58) \\
J0339$-$3525\added{\tablenotemark{e}} & 03 39 35.25 $-$35 25 43.6 & \replaced{M9.5e}{M9$\beta$} & 10.73 $\pm$ 0.02 & 1.18 $\pm$ 0.03 & 308.9 $\pm$ 0.2 & 268.2 $\pm$ 0.2 & 6.42 $\pm$ 0.004 & 7.4 $\pm$ 0.7 & (5); (53); (53); (39)\\ 
J0351$-$0052 & 03 51 00.02 $-$00 52 44.9 & M8 & 11.3 $\pm$ 0.02 & 1.07 $\pm$ 0.03 & 11.1 $\pm$ 0.3 & $-$470.2 $\pm$ 0.2 & 14.7 $\pm$ 0.04 & $-$11 $\pm$ 2 & (25); (53); (53); (47)\\ 
J0355+1133\added{\tablenotemark{c}} & 03 55 23.37 +11 33 43.7 & L3-L6\added{$\gamma$} & 14.05 $\pm$ 0.02 & 2.52 $\pm$ 0.03 & 219.8 $\pm$ 1.6 & $-$631.3 $\pm$ 0.8 & 9.12 $\pm$ 0.06 & 11.9 $\pm$ 0.2 & (37); (53); (53); (61)\\ 
J0417$-$0800 & 04 17 37.49 $-$08 00 00.5 & M7.5 & 12.18 $\pm$ 0.03 & 1.09 $\pm$ 0.04 & 454.6 $\pm$ 0.2 & 48.96 $\pm$ 0.15 & 18.09 $\pm$ 0.05 & 40.6 $\pm$ 1.4 & (25); (53); (53); (64)\\ 
J0423$-$0414 & 04 23 48.58 $-$04 14 03.2 & L6.5+T2 & 14.47 $\pm$ 0.03 & 1.54 $\pm$ 0.04 & $-$347 $\pm$ 2 & 70.2 $\pm$ 1.1 & 14.7 $\pm$ 0.3 & 30.5 $\pm$ 0.6 & (26); (53); (53); (71)\\ 
J0429$-$3123A & 04 29 18.46 $-$31 23 56.7 & M7.5 & 10.87 $\pm$ 0.02 & 1.1 $\pm$ 0.03 & 67.0 $\pm$ 0.3 & 100.5 $\pm$ 0.4 & 16.84 $\pm$ 0.06 & 40 $\pm$ 3 & (16); (53); (53); (60)\\ 
J0435$-$1606 & 04 35 16.14 $-$16 06 57.2 & M8e & 10.41 $\pm$ 0.03 & 1.05 $\pm$ 0.03 & 161.3 $\pm$ 0.4 & 317.8 $\pm$ 0.3 & 10.58 $\pm$ 0.03 & 48.5 $\pm$ 1.4 & (5); (53); (53); (64)\\ 
J0440$-$0530\added{\tablenotemark{d}} & 04 40 23.27 $-$05 30 08.1 & M7.5e & 10.66 $\pm$ 0.02 & 1.11 $\pm$ 0.03 & 333.1 $\pm$ 0.2 & 128.15 $\pm$ 0.13 & 9.76 $\pm$ 0.01 & 29.9 $\pm$ 0.2 & (5); (53); (53); (65)\\ 
J0500+0330 & 05 00 21.01 +03 30 50.0 & L4p & 13.67 $\pm$ 0.02 & 1.61 $\pm$ 0.03 & 10.2 $\pm$ 0.6 & $-$351.7 $\pm$ 0.4 & 13.12 $\pm$ 0.06 & 15.9 $\pm$ 0.2 & (37); (53); (53); (61)\\ 
J0501$-$0010\added{\tablenotemark{e}} & 05 01 24.08 $-$00 10 45.5 & L4\added{$\gamma$} & 14.98 $\pm$ 0.04 & 2.02 $\pm$ 0.05 & 189.3 $\pm$ 1.5 & $-$145.3 $\pm$ 1.2 & 13.1 $\pm$ 0.8 & 21.8 $\pm$ 0.7 & (37); (53); (44); (39)\\ 
J0517$-$3349 & 05 17 37.69 $-$33 49 03.0 & M8 & 12.0 $\pm$ 0.02 & 1.17 $\pm$ 0.03 & 446.5 $\pm$ 0.2 & $-$332.6 $\pm$ 0.2 & 16.87 $\pm$ 0.03 & $-$39 $\pm$ 2 & (25); (53); (53); (47)\\ 
J0523$-$1403 & 05 23 38.22 $-$14 03 02.0 & L2.5 & 13.08 $\pm$ 0.02 & 1.45 $\pm$ 0.04 & 107.3 $\pm$ 0.3 & 160.9 $\pm$ 0.3 & 12.76 $\pm$ 0.03 & 12.21 $\pm$ 0.09 & (16); (53); (53); (61)\\ 
J0539$-$0059 & 05 39 52.00 $-$00 59 01.4 & L5 & 13.85 $\pm$ 0.03 & 1.32 $\pm$ 0.04 & 162.4 $\pm$ 0.8 & 321.1 $\pm$ 0.8 & 12.73 $\pm$ 0.09 & 13.9 $\pm$ 0.2 & (31); (53); (53); (61)\\ 
J0602+3911\added{\tablenotemark{e}} & 06 02 30.46 +39 10 58.5 & L1\added{$\beta$} & 12.3 $\pm$ 0.02 & 1.44 $\pm$ 0.03 & 156.9 $\pm$ 0.3 & $-$506.3 $\pm$ 0.3 & 11.68 $\pm$ 0.02 & 7.94 $\pm$ 0.05 & (11); (53); (53); (61)\\ 
J0641$-$4322 & 06 41 18.42 $-$43 22 32.4 & L2.5 & 13.75 $\pm$ 0.03 & 1.3 $\pm$ 0.04 & 211.8 $\pm$ 0.4 & 632.0 $\pm$ 0.4 & 19.5 $\pm$ 0.07 & 74 $\pm$ 2 & (33); (53); (53); (47)\\ 
J0652$-$2534 & 06 52 19.76 $-$25 34 50.4 & M9 & 12.76 $\pm$ 0.02 & 1.24 $\pm$ 0.03 & $-$235.5 $\pm$ 0.2 & 88.2 $\pm$ 0.3 & 16.01 $\pm$ 0.04 & 12 $\pm$ 2 & (33); (53); (53); (47)\\ 
J0652+4710 & 06 52 30.71 +47 10 34.9 & L3.5+L6.5 & 13.51 $\pm$ 0.02 & 1.82 $\pm$ 0.03 & $-$118.8 $\pm$ 0.7 & 131.9 $\pm$ 0.8 & 9.12 $\pm$ 0.04 & $-$7.03 $\pm$ 0.07 & (20); (53); (53); (61)\\ 
J0700+3157 & 07 00 36.71 +31 57 25.5 & L3+L6.5 & 12.92 $\pm$ 0.02 & 1.61 $\pm$ 0.03 & 92.1 $\pm$ 0.6 & $-$552.3 $\pm$ 0.5 & 11.33 $\pm$ 0.04 & $-$42.42 $\pm$ 0.09 & (26); (53); (53); (61)\\ 
J0714+3702\added{\tablenotemark{e}} & 07 14 03.94 +37 02 46.0 & \replaced{M8}{M7.5$\beta$} & 11.98 $\pm$ 0.02 & 1.14 $\pm$ 0.03 & $-$89.0 $\pm$ 0.3 & $-$183.1 $\pm$ 0.3 & 15.61 $\pm$ 0.07 & 40.03 $\pm$ 0.11 & (16); (53); (53); (57)\\ 
J0720$-$0846 & 07 20 03.25 $-$08 46 49.9 & M9.5+T5 & 10.63 $\pm$ 0.02 & 1.16 $\pm$ 0.03 & $-$58 $\pm$ 6 & $-$126 $\pm$ 6 & 6.0 $\pm$ 1.0 & 83.8 $\pm$ 0.3 & (34); (51); (34); (23)\\ 
J0741+1738 & 07 41 06.78 +17 38 44.8 & M7 & 12.01 $\pm$ 0.02 & 1.07 $\pm$ 0.03 & $-$201.7 $\pm$ 0.3 & $-$499.1 $\pm$ 0.2 & 18.69 $\pm$ 0.08 & 41.8 $\pm$ 1.2 & (25); (53); (53); (64)\\ 
J0746+2000 & 07 46 42.49 +20 00 32.6 & L0.5 & 11.76 $\pm$ 0.02 & 1.29 $\pm$ 0.03 & $-$370 $\pm$ 4 & $-$42.0 $\pm$ 1.0 & 11.6 $\pm$ 0.6 & 52.37 $\pm$ 0.06 & (3); (41); (44); (61)\\ 
J0751$-$2530 & 07 51 16.30 $-$25 30 43.0 & L1 & 13.16 $\pm$ 0.02 & 1.17 $\pm$ 0.03 & $-$879.0 $\pm$ 0.2 & 146.0 $\pm$ 0.2 & 17.68 $\pm$ 0.05 & 32 $\pm$ 2 & (33); (53); (53); (47)\\ 
J0825+2115 & 08 25 19.61 +21 15 51.5 & L7.5 & 15.1 $\pm$ 0.03 & 2.07 $\pm$ 0.04 & $-$508.5 $\pm$ 1.8 & $-$303.7 $\pm$ 1.3 & 10.84 $\pm$ 0.14 & 20 $\pm$ 2 & (3); (53); (53); (57)\\ 
J0828$-$1309 & 08 28 34.17 $-$13 09 19.8 & L2 & 12.8 $\pm$ 0.03 & 1.5 $\pm$ 0.04 & $-$581.6 $\pm$ 0.2 & 27.5 $\pm$ 0.2 & 11.69 $\pm$ 0.02 & 25.85 $\pm$ 0.08 & (8); (53); (53); (61)\\ 
J0830+0947 & 08 30 32.57 +09 47 15.4 & M7.5 & 11.89 $\pm$ 0.02 & 1.13 $\pm$ 0.03 & $-$489.6 $\pm$ 0.2 & $-$458.87 $\pm$ 0.14 & 16.69 $\pm$ 0.04 & 41 $\pm$ 2 & (12); (53); (53); (47)\\ 
J0835$-$0819 & 08 35 42.53 $-$08 19 23.3 & L6.5 & 13.17 $\pm$ 0.02 & 2.03 $\pm$ 0.03 & $-$535.7 $\pm$ 0.4 & 302.7 $\pm$ 0.4 & 7.214 $\pm$ 0.014 & 29.89 $\pm$ 0.06 & (31); (53); (53); (61)\\ 
J0847$-$1532 & 08 47 28.74 $-$15 32 37.3 & L1.5 & 13.51 $\pm$ 0.03 & 1.45 $\pm$ 0.03 & 132.7 $\pm$ 0.5 & $-$199.7 $\pm$ 0.6 & 17.567 $\pm$ 0.098 & 2.0 $\pm$ 0.1 & (31); (53); (53); (61)\\ 
J0853$-$0329 & 08 53 36.16 $-$03 29 32.2 & M9e & 11.21 $\pm$ 0.03 & 1.27 $\pm$ 0.04 & $-$516.9 $\pm$ 0.2 & $-$199.41 $\pm$ 0.13 & 8.673 $\pm$ 0.009 & 7 $\pm$ 2 & (14); (53); (53); (47)\\ 
J0921$-$2104 & 09 21 14.10 $-$21 04 44.4 & L1 & 12.78 $\pm$ 0.02 & 1.09 $\pm$ 0.03 & 245.9 $\pm$ 0.3 & $-$911.6 $\pm$ 0.3 & 12.61 $\pm$ 0.04 & 80.53 $\pm$ 0.11 & (31); (53); (53); (61)\\ 
J0949+0806 & 09 49 22.23 +08 06 45.1 & M8.5 & 12.31 $\pm$ 0.02 & 1.1 $\pm$ 0.04 & 39.5 $\pm$ 0.3 & $-$894.9 $\pm$ 0.3 & 16.53 $\pm$ 0.05 & 16 $\pm$ 2 & (33); (53); (53); (47)\\ 
J1004$-$3335 & 10 04 39.32 $-$33 35 19.1 & L5 & 14.48 $\pm$ 0.04 & 1.56 $\pm$ 0.04 & 345.8 $\pm$ 0.9 & $-$354.3 $\pm$ 0.9 & 18.8 $\pm$ 0.2 & $-$8 $\pm$ 2 & (27); (53); (53); (47)\\ 
J1022+5825\added{\tablenotemark{e}} & 10 22 48.22 +58 25 45.3 & \replaced{L0.5}{L1$\beta$} & 13.5 $\pm$ 0.03 & 1.34 $\pm$ 0.04 & $-$810.8 $\pm$ 0.3 & $-$737.0 $\pm$ 0.3 & 18.4 $\pm$ 0.11 & 19.29 $\pm$ 0.11 & (33); (53); (53); (61)\\ 
J1029+1626 & 10 29 21.70 +16 26 51.8 & L2.5 & 14.29 $\pm$ 0.03 & 1.67 $\pm$ 0.03 & 355.2 $\pm$ 1.0 & $-$364.4 $\pm$ 0.9 & 19.1 $\pm$ 0.3 & $-$28.2 $\pm$ 1.4 & (3); (53); (53); (62)\\ 
J1045$-$0149 & 10 45 23.98 $-$01 49 57.7 & L2 & 13.08 $\pm$ 0.01 & 1.3 $\pm$ 0.01 & $-$507.7 $\pm$ 0.4 & $-$10.2 $\pm$ 0.3 & 17.05 $\pm$ 0.07 & 6.3 $\pm$ 0.1 & (27); (53); (53); (61)\\ 
J1048$-$3956 & 10 48 14.57 $-$39 56 06.8 & M9 & 9.54 $\pm$ 0.02 & 1.09 $\pm$ 0.03 & $-$1179.2 $\pm$ 0.2 & $-$988.1 $\pm$ 0.2 & 4.045 $\pm$ 0.002 & $-$11 $\pm$ 2 & (12); (53); (53); (47)\\ 
J1048+0111 & 10 48 42.81 +01 11 58.2 & L1 & 12.92 $\pm$ 0.02 & 1.3 $\pm$ 0.03 & $-$440.0 $\pm$ 0.4 & $-$231.5 $\pm$ 0.3 & 15.05 $\pm$ 0.05 & 24.25 $\pm$ 0.06 & (31); (53); (53); (61)\\ 
J1055+0808 & 10 55 47.34 +08 08 42.9 & M9 & 12.55 $\pm$ 0.03 & 1.18 $\pm$ 0.03 & $-$329.8 $\pm$ 0.2 & $-$138.2 $\pm$ 0.2 & 18.75 $\pm$ 0.05 & 5 $\pm$ 2 & (21); (53); (53); (47)\\ 
J1058$-$1548 & 10 58 47.83 $-$15 48 17.2 & L2.5 & 14.16 $\pm$ 0.04 & 1.62 $\pm$ 0.05 & $-$258.1 $\pm$ 0.8 & 31.1 $\pm$ 0.7 & 18.3 $\pm$ 0.2 & 19 $\pm$ 2 & (31); (53); (53); (55)\\ 
J1108+6830\added{\tablenotemark{e}} & 11 08 30.77 +68 30 16.7 & L1\added{$\gamma$} & 13.12 $\pm$ 0.02 & 1.54 $\pm$ 0.03 & $-$237.6 $\pm$ 0.3 & $-$198.1 $\pm$ 0.4 & 16.3 $\pm$ 0.05 & $-$9.84 $\pm$ 0.11 & (37); (53); (53); (61)\\ 
J1121$-$1313 & 11 21 49.17 $-$13 13 08.7 & M8.5 & 11.93 $\pm$ 0.02 & 1.19 $\pm$ 0.03 & $-$472.2 $\pm$ 0.3 & $-$46.3 $\pm$ 0.2 & 14.39 $\pm$ 0.04 & 33.8 $\pm$ 0.3 & (33); (53); (53); (20)\\ 
J1124+3808 & 11 24 04.88 +38 08 05.4 & M8.5 & 12.71 $\pm$ 0.02 & 1.14 $\pm$ 0.03 & 125.5 $\pm$ 0.2 & $-$9.0 $\pm$ 0.3 & 18.47 $\pm$ 0.07 & $-$14 $\pm$ 3 & (9); (53); (53); (60)\\ 
J1126$-$5003 & 11 26 39.80 $-$50 03 54.8 & L5 & 14.0 $\pm$ 0.03 & 1.17 $\pm$ 0.04 & $-$1589.2 $\pm$ 0.5 & 451.0 $\pm$ 0.4 & 16.23 $\pm$ 0.09 & 49.3 $\pm$ 1.1 & (31); (53); (53); (71)\\ 
J1141$-$2232 & 11 41 44.04 $-$22 32 15.01 & M8 & 12.63 $\pm$ 0.02 & 1.06 $\pm$ 0.03 & $-$166.2 $\pm$ 0.3 & 404.7 $\pm$ 0.2 & 19.01 $\pm$ 0.07 & 8 $\pm$ 3 & (9); (53); (53); (60)\\ 
J1155$-$3727 & 11 55 39.53 $-$37 27 35.5 & L2.5 & 12.81 $\pm$ 0.02 & 1.35 $\pm$ 0.03 & 43.1 $\pm$ 0.2 & $-$790.9 $\pm$ 0.2 & 11.82 $\pm$ 0.03 & 45.51 $\pm$ 0.11 & (33); (53); (53); (61)\\ 
J1155$-$2224 & 11 55 42.85 $-$22 24 58.7 & M7.5 & 10.93 $\pm$ 0.02 & 1.05 $\pm$ 0.03 & $-$374.0 $\pm$ 0.2 & $-$187.49 $\pm$ 0.13 & 10.92 $\pm$ 0.02 & $-$13 $\pm$ 3 & (32); (53); (53); (60)\\ 
J1203+0016 & 12 03 58.13 +00 15 50.1 & L5 & 14.01 $\pm$ 0.03 & 1.53 $\pm$ 0.04 & $-$1217.6 $\pm$ 1.3 & $-$282.6 $\pm$ 0.5 & 14.87 $\pm$ 0.12 & $-$0.2 $\pm$ 0.2 & (33); (53); (53); (61)\\ 
J1221+0257 & 12 21 27.71 +02 57 19.7 & L0.5 & 13.07 $\pm$ 0.01 & 1.16 $\pm$ 0.01 & $-$145.4 $\pm$ 0.5 & $-$43.5 $\pm$ 0.3 & 18.54 $\pm$ 0.09 & $-$8.79 $\pm$ 0.14 & (31); (53); (53); (61)\\ 
J1224$-$1238 & 12 24 52.18 $-$12 38 35.7 & M9 & 12.57 $\pm$ 0.02 & 1.22 $\pm$ 0.03 & $-$304.6 $\pm$ 0.4 & $-$189.0 $\pm$ 0.3 & 17.21 $\pm$ 0.06 & $-$2.9 $\pm$ 0.6 & (7); (53); (53); (39)\\ 
J1300+1912 & 13 00 42.50 +19 12 34.6 & L1.5 & 12.72 $\pm$ 0.02 & 1.09 $\pm$ 0.03 & $-$810.5 $\pm$ 0.3 & $-$1248.5 $\pm$ 0.2 & 13.95 $\pm$ 0.04 & $-$17.6 $\pm$ 0.12 & (33); (53); (53); (61)\\ 
J1305$-$2541 & 13 05 40.17 $-$25 41 05.8 & L2+L3.5 & 13.41 $\pm$ 0.03 & 1.67 $\pm$ 0.03 & $-$313.5 $\pm$ 1.2 & $-$20.0 $\pm$ 0.8 & 18.6 $\pm$ 0.2 & 6.4 $\pm$ 0.4 & (28); (53); (53); (61)\\ 
J1309$-$2330 & 13 09 21.85 $-$23 30 35.7 & M8 & 11.79 $\pm$ 0.02 & 1.12 $\pm$ 0.03 & 16.5 $\pm$ 0.3 & $-$382.8 $\pm$ 0.3 & 15.0 $\pm$ 0.04 & 15 $\pm$ 2 & (7); (53); (53); (47)\\ 
J1315$-$2649 & 13 15 30.86 $-$26 49 51.8 & L3.5+T7 & 15.2 $\pm$ 0.05 & 1.73 $\pm$ 0.07 & $-$688.6 $\pm$ 1.9 & $-$288.1 $\pm$ 1.4 & 18.6 $\pm$ 0.4 & $-$8 $\pm$ 3 & (23); (53); (53); (47)\\
J1332$-$0441 & 13 32 24.48 $-$04 41 12.6 & M7.5 & 12.37 $\pm$ 0.03 & 1.09 $\pm$ 0.03 & 87 $\pm$ 87 & 50 $\pm$ 50 & 19 $\pm$ 2 & $-$12 $\pm$ 2 & (16); (16); (47); (47)\\ 
J1356+4343 & 13 56 41.46 +43 42 59.1 & M8 & 11.71 $\pm$ 0.02 & 1.06 $\pm$ 0.03 & $-$452.5 $\pm$ 0.7 & 38.5 $\pm$ 0.7 & 20.0 $\pm$ 0.2 & $-$22 $\pm$ 3 & (36); (53); (53); (60)\\ 
J1403+3007 & 14 03 22.29 +30 07 54.6 & M8.5 & 12.68 $\pm$ 0.02 & 1.08 $\pm$ 0.03 & $-$802.5 $\pm$ 0.3 & 39.0 $\pm$ 0.3 & 19.81 $\pm$ 0.08 & $-$39.2 $\pm$ 0.4 & (21); (53); (53); (56)\\ 
J1425$-$3650\added{\tablenotemark{c}} & 14 25 27.98 $-$36 50 23.2 & L4\added{$\gamma$} & 13.75 $\pm$ 0.03 & 1.94 $\pm$ 0.04 & $-$283.9 $\pm$ 0.6 & $-$469.3 $\pm$ 0.5 & 11.83 $\pm$ 0.05 & 5.4 $\pm$ 0.2 & (37); (53); (53); (61)\\ 
J1428+3310 & 14 28 43.22 +33 10 39.2 & M9 & 11.99 $\pm$ 0.02 & 1.25 $\pm$ 0.03 & $-$346.76 $\pm$ 0.10 & $-$710.1 $\pm$ 0.2 & 10.99 $\pm$ 0.02 & $-$39.1 $\pm$ 0.4 & (14); (53); (53); (39)\\ 
J1438+6408 & 14 38 08.26 +64 08 36.3 & L0 & 12.99 $\pm$ 0.02 & 1.34 $\pm$ 0.03 & 643.8 $\pm$ 0.4 & $-$206.3 $\pm$ 0.3 & 17.04 $\pm$ 0.04 & $-$45 $\pm$ 3 & (33); (53); (53); (60)\\ 
J1439+1929 & 14 39 28.36 +19 29 14.9 & L1 & 12.76 $\pm$ 0.02 & 1.21 $\pm$ 0.03 & $-$1236 $\pm$ 57 & 402 $\pm$ 19 & 14.4 $\pm$ 0.1 & $-$26.74 $\pm$ 0.09 & (31); (16); (44); (61)\\ 
J1450+2354 & 14 50 16.00 +23 54 41.8 & L4 & 13.8 $\pm$ 0.5 & 1.54 $\pm$ 0.71 & 144.7 $\pm$ 0.8 & 32.4 $\pm$ 0.7 & 17.9 $\pm$ 0.3 & 5 $\pm$ 3 & (6); (18); (44); (20)\\ 
J1454+1606B & 14 54 29.41 +16 06 08.6 & M8.5 & \nodata & \nodata & 315.8 $\pm$ 1.0 & $-$187.8 $\pm$ 1.2 & 9.7 $\pm$ 0.2 & $-$10.5 $\pm$ 0.2 & (1); (53); (26); (20)\\ 
J1456$-$2809\added{\tablenotemark{c}} & 14 56 38.26 $-$28 09 48.6 & M7e & 9.97 $\pm$ 0.03 & 1.04 $\pm$ 0.04 & $-$491.1 $\pm$ 0.2 & $-$843.3 $\pm$ 0.2 & 7.058 $\pm$ 0.005 & 1.0 $\pm$ 1.5 & (35); (53); (53); (64)\\ 
J1501+2250 & 15 01 08.18 +22 50 02.1 & M9 & 11.87 $\pm$ 0.02 & 1.16 $\pm$ 0.03 & $-$43.8 $\pm$ 0.3 & $-$64.0 $\pm$ 0.3 & 10.7 $\pm$ 0.02 & 6 $\pm$ 2 & (24); (53); (53); (47)\\ 
J1504$-$2355 & 15 04 16.17 $-$23 55 56.5 & M7.5 & 12.01 $\pm$ 0.03 & 0.98 $\pm$ 0.04 & $-$331.3 $\pm$ 0.3 & $-$87.6 $\pm$ 0.3 & 19.68 $\pm$ 0.07 & $-$29 $\pm$ 2 & (7); (53); (53); (47)\\ 
J1506+1321 & 15 06 54.32 +13 21 06.0 & L3 & 13.37 $\pm$ 0.02 & 1.62 $\pm$ 0.03 & $-$1071.0 $\pm$ 0.4 & $-$11.9 $\pm$ 0.4 & 11.68 $\pm$ 0.04 & $-$0.68 $\pm$ 0.11 & (31); (53); (53); (61)\\ 
J1507$-$1627 & 15 07 47.67 $-$16 27 40.1 & L5 & 12.83 $\pm$ 0.03 & 1.52 $\pm$ 0.04 & $-$151.6 $\pm$ 0.6 & $-$895.7 $\pm$ 0.6 & 7.39 $\pm$ 0.02 & $-$39.85 $\pm$ 0.05 & (3); (53); (53); (61)\\ 
J1510$-$0241 & 15 10 16.83 $-$02 41 08.0 & M9 & 12.61 $\pm$ 0.02 & 1.27 $\pm$ 0.03 & $-$399.1 $\pm$ 0.7 & 32.1 $\pm$ 0.5 & 18.04 $\pm$ 0.11 & $-$41 $\pm$ 2 & (24); (53); (53); (47)\\ 
J1515+4847 & 15 15 00.83 +48 47 41.6 & L6 & 14.11 $\pm$ 0.03 & 1.61 $\pm$ 0.04 & $-$950.0 $\pm$ 21.0 & 1471.0 $\pm$ 21.0 & 9.75 $\pm$ 0.06 & $-$29.97 $\pm$ 0.11 & (16); (43); (52); (61)\\ 
J1521+5053 & 15 21 01.05 +50 53 22.7 & M7.5 & 12.01 $\pm$ 0.02 & 1.09 $\pm$ 0.03 & 53.9 $\pm$ 0.2 & $-$172.6 $\pm$ 0.2 & 16.13 $\pm$ 0.03 & 1 $\pm$ 3 & (16); (53); (53); (60)\\ 
J1524+2925 & 15 24 24.75 +29 25 31.5 & M7.5 & 11.21 $\pm$ 0.02 & 1.05 $\pm$ 0.03 & $-$56.8 $\pm$ 0.1 & $-$629.04 $\pm$ 0.11 & 13.072 $\pm$ 0.015 & $-$15.9 $\pm$ 0.5 & (24); (53); (53); (56)\\ 
J1534$-$1418 & 15 34 56.93 $-$14 18 49.2 & M7 & 11.38 $\pm$ 0.02 & 1.08 $\pm$ 0.03 & $-$918.5 $\pm$ 0.3 & $-$330.2 $\pm$ 0.2 & 10.91 $\pm$ 0.02 & $-$71 $\pm$ 2 & (33); (53); (53); (47)\\ 
J1539$-$0520 & 15 39 41.92 $-$05 20 42.7 & L4 & 13.92 $\pm$ 0.03 & 1.35 $\pm$ 0.04 & 590.2 $\pm$ 0.7 & 104.6 $\pm$ 0.7 & 17.0 $\pm$ 0.12 & 27.3 $\pm$ 0.2 & (33); (53); (53); (61)\\ 
J1555$-$0956 & 15 55 15.77 $-$09 56 06.0 & L1.5 & 12.56 $\pm$ 0.02 & 1.11 $\pm$ 0.03 & 931.6 $\pm$ 0.4 & $-$785.1 $\pm$ 0.2 & 13.58 $\pm$ 0.03 & 14.8 $\pm$ 0.1 & (33); (53); (53); (61)\\ 
J1607$-$0442 & 16 07 31.23 $-$04 42 09.6 & M9 & 11.9 $\pm$ 0.02 & 1.18 $\pm$ 0.03 & $-$14.7 $\pm$ 0.4 & $-$422.7 $\pm$ 0.2 & 15.24 $\pm$ 0.05 & 11 $\pm$ 2 & (17); (53); (53); (47)\\ 
J1615+0546 & 16 15 42.45 +05 46 40.0 & M9 & 12.88 $\pm$ 0.02 & 1.14 $\pm$ 0.03 & 141.6 $\pm$ 0.3 & $-$103.22 $\pm$ 0.15 & 17.83 $\pm$ 0.06 & 7 $\pm$ 2 & (16); (53); (53); (47)\\ 
J1615+3559 & 16 15 44.15 +35 58 59.5 & L3 & 14.54 $\pm$ 0.03 & 1.6 $\pm$ 0.04 & $-$29.8 $\pm$ 0.6 & $-$528.7 $\pm$ 0.8 & 19.98 $\pm$ 0.15 & $-$20.2 $\pm$ 0.9 & (3); (53); (53); (57)\\ 
J1632+1904 & 16 32 29.11 +19 04 40.7 & L8 & 15.87 $\pm$ 0.07 & 1.87 $\pm$ 0.08 & 293.0 $\pm$ 1.0 & $-$54.0 $\pm$ 1.0 & 15.2 $\pm$ 0.5 & $-$6 $\pm$ 2 & (31); (18); (44); (58)\\ 
J1645$-$1320 & 16 45 22.09 $-$13 19 52.2 & L1 & 12.45 $\pm$ 0.03 & 1.31 $\pm$ 0.04 & $-$362.1 $\pm$ 0.3 & $-$808.25 $\pm$ 0.15 & 11.26 $\pm$ 0.02 & 26.58 $\pm$ 0.06 & (31); (53); (53); (61)\\ 
J1655$-$0823 & 16 55 35.25 $-$08 23 40.7 & M7 & 9.78 $\pm$ 0.03 & 0.96 $\pm$ 0.04 & $-$813.4 $\pm$ 0.2 & $-$870.61 $\pm$ 0.11 & 6.501 $\pm$ 0.005 & 15.39 $\pm$ 0.11 & (1); (53); (53); (63)\\ 
J1658+7026 & 16 58 03.80 +70 27 01.7 & L1 & 13.29 $\pm$ 0.02 & 1.37 $\pm$ 0.03 & $-$139.5 $\pm$ 0.3 & $-$315.4 $\pm$ 0.4 & 18.48 $\pm$ 0.07 & $-$25.6 $\pm$ 0.12 & (16); (53); (53); (61)\\ 
J1705$-$0516 & 17 05 48.35 $-$05 16 46.3 & L1 & 13.31 $\pm$ 0.03 & 1.28 $\pm$ 0.04 & 116.7 $\pm$ 0.6 & $-$120.2 $\pm$ 0.4 & 18.98 $\pm$ 0.13 & 12.19 $\pm$ 0.11 & (31); (53); (53); (61)\\ 
J1707+6439 & 17 07 18.30 +64 39 33.1 & M8.5 & 12.54 $\pm$ 0.02 & 1.16 $\pm$ 0.03 & 227.3 $\pm$ 0.2 & $-$94.6 $\pm$ 0.3 & 18.06 $\pm$ 0.04 & $-$10.1 $\pm$ 0.06 & (38); (53); (53); (66)\\ 
J1707$-$0558 & 17 07 23.43 $-$05 58 24.9 & M9+L3 & 12.05 $\pm$ 0.02 & 1.34 $\pm$ 0.03 & 100 $\pm$ 55 & 45 $\pm$ 24 & 16.5 $\pm$ 1.0 & 3 $\pm$ 2 & (17); (16); (47); (47)\\ 
J1721+3344  & 17 21 03.60 +33 44 16.9 & M9 & 13.63 $\pm$ 0.02 & 1.14 $\pm$ 0.03 & $-$1855.6 $\pm$ 0.4 & 591.6 $\pm$ 0.4 & 16.31 $\pm$ 0.05 & $-$102.8 $\pm$ 0.2 & (33); (53); (53); (71) \\
J1731+2721\added{\tablenotemark{c}} & 17 31 29.74 +27 21 23.2 & L0 & 12.09 $\pm$ 0.03 & 1.18 $\pm$ 0.03 & $-$90.2 $\pm$ 0.2 & $-$252.9 $\pm$ 0.2 & 11.94 $\pm$ 0.02 & $-$29.76 $\pm$ 0.11 & (17); (53); (53); (61)\\ 
J1745$-$1640 & 17 45 34.66 $-$16 40 53.9 & L1.5 & 13.65 $\pm$ 0.03 & 1.24 $\pm$ 0.04 & 106.9 $\pm$ 0.5 & $-$100.3 $\pm$ 0.4 & 19.6 $\pm$ 0.11 & 26 $\pm$ 2 & (33); (53); (53); (47)\\ 
J1750$-$0016 & 17 50 24.81 $-$00 16 15.0 & L5 & 13.29 $\pm$ 0.02 & 1.45 $\pm$ 0.03 & $-$397.2 $\pm$ 0.5 & 197.9 $\pm$ 0.4 & 9.24 $\pm$ 0.02 & 19 $\pm$ 3 & (40); (53); (53); (47)\\ 
J1757+7042 & 17 57 15.40 +70 42 01.1 & M7.5 & 11.45 $\pm$ 0.02 & 1.06 $\pm$ 0.03 & 6.1 $\pm$ 0.4 & 331.5 $\pm$ 0.6 & 19.02 $\pm$ 0.09 & $-$12.3 $\pm$ 0.6 & (25); (53); (53); (66)\\ 
J1807+5015 & 18 07 15.93 +50 15 31.6 & L1 & 12.93 $\pm$ 0.02 & 1.33 $\pm$ 0.03 & 24.5 $\pm$ 0.2 & $-$136.9 $\pm$ 0.3 & 14.63 $\pm$ 0.03 & $-$0.4 $\pm$ 0.5 & (31); (53); (53); (61)\\ 
J1821+1413\added{\tablenotemark{f}} & 18 21 28.15 +14 14 00.8 & L5 & 13.43 $\pm$ 0.02 & 1.78 $\pm$ 0.03 & 227.3 $\pm$ 0.5 & $-$246.4 $\pm$ 0.6 & 9.36 $\pm$ 0.02 & 9.8 $\pm$ 0.2 & (31); (53); (53); (61)\\ 
J1835+3259 & 18 35 37.88 +32 59 53.3 & M8.5 & 10.27 $\pm$ 0.02 & 1.1 $\pm$ 0.03 & $-$72.8 $\pm$ 0.2 & $-$754.84 $\pm$ 0.15 & 5.687 $\pm$ 0.003 & 8 $\pm$ 2 & (25); (53); (53); (64)\\ 
J1843+4040 & 18 43 22.12 +40 40 21.3 & M7.5e & 11.31 $\pm$ 0.02 & 1.01 $\pm$ 0.03 & $-$120.5 $\pm$ 0.2 & 591.6 $\pm$ 0.2 & 14.4 $\pm$ 0.02 & $-$19 $\pm$ 2 & (10); (53); (53); (64)\\ 
J1845$-$6357B & 18 45 05.25 $-$63 57 47.4 & M8.5+T6 & 9.54 $\pm$ 0.02 & 1.04 $\pm$ 0.03 & 2584.3 $\pm$ 0.13 & 589.0 $\pm$ 0.2 & 4.001 $\pm$ 0.002 & $-$18 $\pm$ 2 & (34); (53); (53); (47)\\ 
J1906+4011 & 19 06 48.07 +40 11 08.5 & L1 & 13.08 $\pm$ 0.02 & 1.31 $\pm$ 0.03 & 438.3 $\pm$ 0.2 & $-$180.0 $\pm$ 0.3 & 16.79 $\pm$ 0.04 & $-$22.8 $\pm$ 0.3 & (22); (53); (53); (71)\\ 
J1916+0508 & 19 16 57.61 +05 09 01.5 & M8 & 9.91 $\pm$ 0.03 & 1.14 $\pm$ 0.03 & $-$598.2 $\pm$ 0.2 & $-$1365.3 $\pm$ 0.2 & 5.918 $\pm$ 0.005 & 35.0 $\pm$ 1.5 & (1); (53); (53); (58)\\ 
J2057$-$0252\added{\tablenotemark{e}} & 20 57 54.09 $-$02 52 30.2 & \replaced{L1}{L2$\beta$} & 13.12 $\pm$ 0.02 & 1.4 $\pm$ 0.03 & $-$2.9 $\pm$ 0.4 & $-$102.2 $\pm$ 0.2 & 15.51 $\pm$ 0.06 & $-$24.7 $\pm$ 0.4 & (31); (53); (53); (61)\\ 
J2104$-$1037 & 21 04 14.96 $-$10 37 37.3 & L2 & 13.84 $\pm$ 0.03 & 1.47 $\pm$ 0.04 & 594.6 $\pm$ 0.7 & $-$295.7 $\pm$ 0.4 & 17.19 $\pm$ 0.12 & $-$21.09 $\pm$ 0.12 & (31); (53); (53); (61)\\ 
J2139+0220\added{\tablenotemark{c}} & 21 39 26.76 +02 20 22.7 & L8.5+T3.5 & 14.71 $\pm$ 0.0 & 1.13 $\pm$ 0.04 & 486 $\pm$ 2 & 125 $\pm$ 3 & 9.9 $\pm$ 0.2 & $-$25.1 $\pm$ 0.3 & (19); (45); (45); (71)\\ 
J2148+4003 & 21 48 16.29 +40 03 59.3 & L7 & 14.15 $\pm$ 0.03 & 2.38 $\pm$ 0.04 & 773.3 $\pm$ 0.7 & 458.0 $\pm$ 0.9 & 8.11 $\pm$ 0.03 & $-$14.5 $\pm$ 0.7 & (31); (53); (53); (39)\\ 
J2224$-$0158 & 22 24 43.85 $-$01 58 53.2 & L4.5 & 14.07 $\pm$ 0.03 & 2.05 $\pm$ 0.04 & 471.0 $\pm$ 0.8 & $-$874.9 $\pm$ 0.8 & 11.55 $\pm$ 0.09 & $-$36.48 $\pm$ 0.01 & (3); (53); (53); (39)\\ 
J2234+2359 & 22 34 14.01 +23 59 55.8 & M9.5 & 13.15 $\pm$ 0.02 & 1.31 $\pm$ 0.03 & 851.7 $\pm$ 0.4 & $-$57.8 $\pm$ 0.3 & 18.48 $\pm$ 0.07 & 17.2 $\pm$ 0.6 & (4); (53); (53); (56)\\ 
J2244+2043\added{\tablenotemark{c}} & 22 44 31.67 +20 43 43.3 & L6--L8$\gamma$ & 16.48 $\pm$ 0.14 & 2.46 $\pm$ 0.16 & 230.3 $\pm$ 0.9 & $-$234.8 $\pm$ 1.0 & 17.0 $\pm$ 0.3 & $-$16.0 $\pm$ 0.9 & (39); (50); (50); (72)\\ 
J2306$-$0502 & 23 06 29.36 $-$05 02 29.0 & M8 & 11.35 $\pm$ 0.02 & 1.06 $\pm$ 0.03 & 930.9 $\pm$ 0.2 & $-$479.4 $\pm$ 0.2 & 12.43 $\pm$ 0.02 & $-$54 $\pm$ 2 & (16); (53); (53); (47)\\ 
J2322$-$3133\added{\tablenotemark{e}} & 23 22 46.82 $-$31 33 23.4 & \replaced{L1.5}{L2$\beta$} & 13.58 $\pm$ 0.03 & 1.25 $\pm$ 0.04 & $-$203.2 $\pm$ 0.5 & $-$540.5 $\pm$ 0.6 & 19.9 $\pm$ 0.2 & 33.9 $\pm$ 1.1 & (33); (53); (53); (39)\\ 
J2331$-$2749 & 23 31 21.74 $-$27 49 49.6 & M7 & 11.65 $\pm$ 0.02 & 1.0 $\pm$ 0.03 & 90.4 $\pm$ 0.3 & 745.2 $\pm$ 0.3 & 13.66 $\pm$ 0.03 & $-$3.0 $\pm$ 1.5 & (25); (53); (53); (64)\\ 
J2346+1129 & 23 46 46.02 +11 29 09.4 & M8 & 12.8 $\pm$ 0.02 & 1.19 $\pm$ 0.03 & $-$386.2 $\pm$ 0.4 & $-$83.6 $\pm$ 0.2 & 19.67 $\pm$ 0.07 & 0 $\pm$ 2 & (16); (53); (53); (47)
\enddata
\tablenotetext{a}{References are in the order of spectral classification, astrometry, and RV measurement.}
\added{\tablenotetext{b}{Identified as a member of the Argus moving group using BANYAN $\Sigma$}}
\added{\tablenotetext{c}{Identified as a member of the AB Doradus moving group using BANYAN $\Sigma$}}
\added{\tablenotetext{d}{Identified as a member of the Carina-Near moving group using BANYAN $\Sigma$}}
\added{\tablenotetext{e}{Suspected young source from \citet{Faherty:2016aa}}}
\added{\tablenotetext{f}{Weird red L dwarf; also reported as L4pec in \citet{Faherty:2016aa}}}
\tablerefs{
Classification: (1) \citet{Kirkpatrick:1991aa}, (2) \citet{Leinert:2000aa}, (3) \citet{Reid:2000aa}, (4) \citet{Gizis:2000aa}, (5) \citet{McCaughrean:2002aa}, (6) \citet{Goto:2002aa}, (7) \cite{Gizis:2002aa}, (8) \cite{Scholz:2002aa}, (9) \citet{Cruz:2003aa}, (10) \citet{Reid:2003aa} (11) \citet{Salim:2003aa}, (12) \citet{Henry:2004aa}, (13) \citet{Lodieu:2005aa}, (14) \citet{Reid:2005aa}, (15) \citet{Reid:2006aa}, (16) \citet{Schmidt:2007aa}, (17) \citet{Reid:2008aa}, (18) \citet{Faherty:2009aa}, (19) \citet{Burgasser:2010aa}, (20) \cite{Konopacky:2010aa}, (21) \citet{West:2011aa}, (22) \citet{Gizis:2011aa},  (23) \citet{Burgasser:2011aa}, (24) \citet{Kirkpatrick:2011aa}, (25) \citet{Deshpande:2012aa}, (26) \citet{Dupuy:2012aa}, (27) \citet{Marocco:2013aa}, (28) \citet{Koen:2013aa}, (29) \citet{Thompson:2013aa}, (30) \citet{Newton:2014aa}, (31) \citet{Schneider:2014aa}, (32) \citet{Dieterich:2014aa}, (33) \citet{Bardalez-Gagliuffi:2014aa}, (34) \citet{Burgasser:2015aa}, (35) \citet{Davison:2015aa}, (36) \citet{West:2015aa}, (37) \citet{Gagne:2015aa}, (38) \citet{Metodieva:2015aa}, (39) \citet{Faherty:2016aa}, (40) \citet{Koen:2017aa}, (73) \citet{Burgasser:2008ab}; 
Astrometry: (41) \citet{Monet:2003aa}, (42) \citet{Costa:2005aa}, (43) \citet{Jameson:2008aa}, (44) \citet{Faherty:2012aa}, (45) \citet{Smart:2013aa}, (46) \citet{Dittmann:2014aa}, (47) \citet{Burgasser:2015ac},  (48) \citet{Weinberger:2016aa}, (49) \citet{Schneider:2016aa}, (50) \citet{Liu:2016aa}, (51) \citet{Kirkpatrick:2016aa}, (52) \citet{Dahn:2017aa}, (53) \citet{Gaia-Collaboration:2018ab}, (54) \citet{Gagne:2018aa}; 
Radial Velocity: (55) \citet{Basri:2000aa}, (56) \citet{Reid:2002aa}, (57) \citet{Bailer-Jones:2004aa}, (58) \citet{Zapatero-Osorio:2007aa}, (59) \citet{Blake:2007aa}, (60) \citet{Reiners:2009aa}, (61) \citet{Blake:2010aa}, (62) \citet{Seifahrt:2010aa}, (63) \cite{Morin:2010aa}, (64) \cite{Deshpande:2012aa}, (65) \cite{Shkolnik:2012aa}, (66) \cite{Tanner:2012aa}, (67) \cite{Deshpande:2013aa} (68) \cite{Barnes:2014aa}, (69) \cite{Prato:2015aa}, (70)  \cite{Terrien:2015aa}, (71) \cite{Vos:2017aa}, (72) \cite{Vos:2018aa} }
\end{deluxetable}
\end{longrotatetable}

%% late-M/L UVW velocity
\startlongtable
\begin{deluxetable*}{llcccccc}
\tablecaption{Radial Velocities and Heliocentric Space Motions of Late-M and L Dwarfs Within 20 pc of the Sun\label{table:lateML_uvw}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\ 
\colhead{Source Name} & \colhead{SpT} & \colhead{Published RV} & \colhead{$U$} & \colhead{$V$} & \colhead{$W$} & \colhead{P[TD]/P[D]\tablenotemark{a}} & \colhead{Population\tablenotemark{a}} \\ 
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{}
} 
\startdata
J0004$-$4044 & L5+L5 & 32.84 $\pm$ 0.17 & 21.68 $\pm$ 0.05 & $-$85.7 $\pm$ 0.4 & $-$11.90 $\pm$ 0.17 & 3.42 & D/TD \\ 
J0004$-$2058 & M9 & $-$33 $\pm$ 2 & $-$42.5 $\pm$ 0.2 & $-$13.2 $\pm$ 0.4 & 30 $\pm$ 2 & 0.04 & D \\ 
J0015+3516 & L1 & $-$37.35 $\pm$ 0.16 & 28.01 $\pm$ 0.07 & $-$27.23 $\pm$ 0.14 & 5.31 $\pm$ 0.14 & 0.01 & D \\ 
J0019+5213 & M9 & $-$29 $\pm$ 3 & 4.2 $\pm$ 1.4 & $-$30 $\pm$ 3 & $-$16.9 $\pm$ 0.6 & 0.02 & D \\ 
J0024$-$0158 & L0.5 & 11.65 $\pm$ 1.6 & 9.4 $\pm$ 0.2 & 25.8 $\pm$ 0.7 & 0.8 $\pm$ 1.4 & 0.01 & D \\ 
J0024$-$2708B & M8.5 & $-$35 $\pm$ 3 & $-$0.1 $\pm$ 0.4 & 31.2 $\pm$ 0.5 & 43 $\pm$ 3 & 0.24 & D/TD \\ 
J0027+2219 & M8e & $-$11.9 $\pm$ 1.3 & $-$5 $\pm$ 3 & $-$17 $\pm$ 3 & 3 $\pm$ 3 & 0.01 & D \\ 
J0036+1821 & L3.5 & 20.90 $\pm$ 0.14 & $-$29.83 $\pm$ 0.08 & 9.08 $\pm$ 0.09 & $-$5.9 $\pm$ 0.1 & 0.01 & D \\ 
J0045+1634 & L0$\beta$ & 3.29 $\pm$ 0.17 & $-$10.8 $\pm$ 0.1 & $-$1.89 $\pm$ 0.12 & 1.82 $\pm$ 0.12 & 0.01 & D \\ 
J0047+6803 & L7 & $-$19.4 $\pm$ 1.3 & 21.5 $\pm$ 0.7 & $-$4.1 $\pm$ 1.1 & 5.48 $\pm$ 0.11 & 0.01 & D \\ 
J0102$-$3737 & M9 & $-$5 $\pm$ 2 & $-$62.27 $\pm$ 0.16 & $-$20.6 $\pm$ 0.4 & 13 $\pm$ 2 & 0.03 & D \\ 
J0107+0041 & L8 & 8.2 $\pm$ 0.5 & $-$32 $\pm$ 3 & $-$6.2 $\pm$ 1.7 & 6.1 $\pm$ 0.7 & 0.01 & D \\ 
J0109$-$5100 & M8.5e & $-$1.3 $\pm$ 0.2 & $-$5.85 $\pm$ 0.05 & 7.54 $\pm$ 0.07 & 7.22 $\pm$ 0.18 & 0.01 & D \\ 
J0109+2949 & M9.5 & 38.9 $\pm$ 0.8 & $-$78.6 $\pm$ 0.5 & 7.7 $\pm$ 0.6 & 14.6 $\pm$ 0.5 & 0.05 & D \\ 
J0109$-$0343 & M9e & $-$6.3 $\pm$ 1.8 & $-$2.6 $\pm$ 0.5 & 0.04 $\pm$ 0.5 & 14.5 $\pm$ 1.65 & 0.01 & D \\ 
J0140+2701 & M8.5 & 8.2 $\pm$ 0.4 & 7.6 $\pm$ 0.2 & 1.0 $\pm$ 0.2 & $-$14.8 $\pm$ 0.2 & 0.01 & D \\ 
J0144$-$0716 & L6.5 & $-$2.6 $\pm$ 0.1 & 0.9 $\pm$ 0.1 & $-$11.5 $\pm$ 0.2 & 10.2 $\pm$ 0.1 & 0.01 & D \\ 
J0205$-$1159 & L7+L7 & 7 $\pm$ 2 & $-$23 $\pm$ 4 & $-$9 $\pm$ 5 & 13 $\pm$ 3 & 0.01 & D \\ 
J0213+4444 & L1.5 & $-$23.47 $\pm$ 0.11 & 30.89 $\pm$ 0.09 & $-$5.3 $\pm$ 0.08 & $-$0.06 $\pm$ 0.12 & 0.01 & D \\ 
J0215$-$3040 & M8 & 0.005 $\pm$ 0.009 & $-$7.87 $\pm$ 0.04 & $-$38.29 $\pm$ 0.11 & 24.28 $\pm$ 0.04 & 0.04 & D \\ 
J0217+3526 & M7 & 11 $\pm$ 3 & $-$14 $\pm$ 2 & $-$6 $\pm$ 2 & 0.5 $\pm$ 1.1 & 0.01 & D \\ 
J0253+1652 & M7 & 68.30 $\pm$ 0.05 & $-$58.11 $\pm$ 0.04 & $-$58.93 $\pm$ 0.09 & $-$51.64 $\pm$ 0.03 & 14.17 & TD \\ 
J0255$-$4700 & L9 & 18 $\pm$ 3 & 6.2 $\pm$ 0.2 & $-$19.2 $\pm$ 1.4 & 6.2 $\pm$ 2.4 & 0.01 & D \\ 
J0306$-$3647 & M8.5 & 11.44 $\pm$ 0.19 & 47.63 $\pm$ 0.07 & $-$10.95 $\pm$ 0.09 & $-$4.81 $\pm$ 0.16 & 0.01 & D \\ 
J0314+1603 & M9.5 & $-$6.8 $\pm$ 0.2 & 25.9 $\pm$ 0.2 & 18.77 $\pm$ 0.06 & 0.76 $\pm$ 0.14 & 0.01 & D \\ 
J0320+1854 & M8 & 45.5 $\pm$ 0.6 & $-$34.96 $\pm$ 0.5 & $-$6.94 $\pm$ 0.15 & $-$15.12 $\pm$ 0.31 & 0.01 & D \\ 
J0331$-$3042 & M7.5 & 19 $\pm$ 2 & 21.3 $\pm$ 0.8 & $-$12.6 $\pm$ 0.9 & $-$7.7 $\pm$ 1.6 & 0.01 & D \\ 
J0334$-$4953 & M9 & 71 $\pm$ 3 & $-$60.60 $\pm$ 0.12 & $-$88.1 $\pm$ 0.6 & 5.6 $\pm$ 0.8 & 10.77 & TD \\ 
J0339$-$3525 & \replaced{M9.5e}{M9$\beta$} & 7.4 $\pm$ 0.7 & $-$2.4 $\pm$ 0.2 & 6.9 $\pm$ 0.4 & 6.8 $\pm$ 0.6 & 0.01 & D \\ 
J0351$-$0052 & M8 & $-$11 $\pm$ 2 & 35.4 $\pm$ 1.5 & $-$11.2 $\pm$ 0.3 & 0.0 $\pm$ 1.3 & 0.01 & D \\ 
J0355+1133 & L3--L6\added{$\gamma$} & 11.9 $\pm$ 0.2 & 5.79 $\pm$ 0.19 & $-$14.25 $\pm$ 0.19 & $-$8.47 $\pm$ 0.14 & 0.01 & D \\ 
J0417$-$0800 & M7.5 & 40.6 $\pm$ 1.4 & $-$34.0 $\pm$ 1.0 & $-$21.5 $\pm$ 0.4 & 11.1 $\pm$ 0.9 & 0.01 & D \\ 
J0423$-$0414 & L6.5+T2 & 30.5 $\pm$ 0.6 & $-$8.1 $\pm$ 0.5 & 23.3 $\pm$ 0.5 & $-$25.2 $\pm$ 0.5 & 0.03 & D \\ 
J0429$-$3123A & M7.5 & 40 $\pm$ 3 & $-$15.2 $\pm$ 1.4 & $-$9.8 $\pm$ 1.7 & $-$14.8 $\pm$ 2.0 & 0.01 & D \\ 
J0435$-$1606 & M8e & 48.5 $\pm$ 1.4 & $-$34.5 $\pm$ 0.9 & $-$3.5 $\pm$ 0.6 & $-$11.3 $\pm$ 0.9 & 0.01 & D \\ 
J0440$-$0530 & M7.5e & 29.9 $\pm$ 0.2 & $-$19.6 $\pm$ 0.16 & $-$2.64 $\pm$ 0.06 & 5.55 $\pm$ 0.11 & 0.01 & D \\ 
J0500+0330 & L4p & 15.94 $\pm$ 0.16 & 6.30 $\pm$ 0.15 & $-$8.9 $\pm$ 0.1 & $-$9.00 $\pm$ 0.08 & 0.01 & D \\ 
J0501$-$0010 & L4\added{$\gamma$} & 21.8 $\pm$ 0.7 & $-$5.3 $\pm$ 0.7 & $-$8.03 $\pm$ 1.13 & 3.7 $\pm$ 0.8 & 0.01 & D \\ 
J0517$-$3349 & M8 & $-$39 $\pm$ 2 & 48.7 $\pm$ 0.9 & 8.0 $\pm$ 1.4 & 52.8 $\pm$ 1.1 & 0.9 & D/TD \\ 
J0523$-$1403 & L2.5 & 12.21 $\pm$ 0.09 & $-$4.94 $\pm$ 0.07 & 8.28 $\pm$ 0.05 & 10.86 $\pm$ 0.05 & 0.01 & D \\ 
J0539$-$0059 & L5 & 13.91 $\pm$ 0.15 & $-$10.82 $\pm$ 0.15 & 15.6 $\pm$ 0.1 & 20.45 $\pm$ 0.14 & 0.01 & D \\ 
J0602+3911 & L1\added{$\beta$} & 7.94 $\pm$ 0.05 & $-$1.11 $\pm$ 0.05 & $-$15.20 $\pm$ 0.06 & 2.51 $\pm$ 0.02 & 0.01 & D \\ 
J0641$-$4322 & L2.5 & 74 $\pm$ 2 & $-$60.3 $\pm$ 0.6 & $-$51.6 $\pm$ 1.8 & 17.5 $\pm$ 0.7 & 0.2 & D/TD \\ 
J0652$-$2534 & M9 & 12 $\pm$ 2 & $-$5.4 $\pm$ 1.1 & 12.2 $\pm$ 1.6 & $-$8.2 $\pm$ 0.4 & 0.01 & D \\ 
J0652+4710 & L3.5+L6.5 & $-$7.03 $\pm$ 0.07 & 17.96 $\pm$ 0.07 & 18.14 $\pm$ 0.04 & 2.10 $\pm$ 0.04 & 0.01 & D \\ 
J0700+3157 & L3+L6.5 & $-$42.42 $\pm$ 0.09 & 52.30 $\pm$ 0.09 & $-$13.74 $\pm$ 0.12 & $-$10.94 $\pm$ 0.05 & 0.02 & D \\ 
J0714+3702 & \replaced{M8}{M7.5$\beta$} & 40.03 $\pm$ 0.11 & $-$30.1 $\pm$ 0.1 & 1.18 $\pm$ 0.06 & 10.94 $\pm$ 0.07 & 0.01 & D \\ 
J0720$-$0846 & M9.5+T5 & 83.8 $\pm$ 0.3 & $-$47.6 $\pm$ 0.4 & $-$47.7 $\pm$ 0.4 & 7.5 $\pm$ 0.6 & 0.07 & D \\ 
J0741+1738 & M7 & 41.8 $\pm$ 1.2 & $-$23.1 $\pm$ 1.1 & $-$37.7 $\pm$ 0.5 & $-$11.7 $\pm$ 0.4 & 0.02 & D \\ 
J0746+2000 & L0.5 & 52.37 $\pm$ 0.06 & $-$43.3 $\pm$ 0.5 & $-$1.8 $\pm$ 0.5 & 7.7 $\pm$ 1.1 & 0.01 & D \\ 
J0751$-$2530 & L1 & 32 $\pm$ 2 & $-$46.9 $\pm$ 0.9 & 5.9 $\pm$ 1.8 & $-$49.26 $\pm$ 0.16 & 0.44 & D/TD \\ 
J0825+2115 & L7.5 & 21 $\pm$ 2 & $-$16.8 $\pm$ 1.6 & $-$5.6 $\pm$ 0.7 & $-$8.6 $\pm$ 1.1 & 0.01 & D \\ 
J0828$-$1309 & L2 & 25.85 $\pm$ 0.08 & $-$22.18 $\pm$ 0.06 & $-$3.6 $\pm$ 0.07 & $-$11.49 $\pm$ 0.06 & 0.01 & D \\ 
J0830+0947 & M7.5 & 41 $\pm$ 2 & $-$28.1 $\pm$ 1.5 & $-$35 $\pm$ 1.0 & $-$19.9 $\pm$ 0.9 & 0.03 & D \\ 
J0835$-$0819 & L6.5 & 29.89 $\pm$ 0.06 & $-$22.66 $\pm$ 0.05 & $-$1.78 $\pm$ 0.05 & 7.52 $\pm$ 0.03 & 0.01 & D \\ 
J0847$-$1532 & L1.5 & 2.0 $\pm$ 0.1 & 27.54 $\pm$ 0.11 & 0.7 $\pm$ 0.1 & 7.14 $\pm$ 0.05 & 0.01 & D \\ 
J0853$-$0329 & M9e & 7 $\pm$ 2 & $-$2.3 $\pm$ 1.1 & 2.7 $\pm$ 1.4 & $-$10.0 $\pm$ 0.9 & 0.01 & D \\ 
J0921$-$2104 & L1 & 80.53 $\pm$ 0.11 & 31.37 $\pm$ 0.13 & $-$83.91 $\pm$ 0.12 & 11.14 $\pm$ 0.08 & 2.99 & D/TD \\ 
J0949+0806 & M8.5 & 16 $\pm$ 2 & 34.9 $\pm$ 1.0 & $-$54.5 $\pm$ 1.1 & $-$5.5 $\pm$ 1.4 & 0.08 & D \\ 
J1004$-$3335 & L5 & $-$8 $\pm$ 2 & 55.0 $\pm$ 0.5 & 16.2 $\pm$ 1.9 & $-$0.6 $\pm$ 0.6 & 0.02 & D \\ 
J1022+5825 & \replaced{L0.5}{L1$\beta$} & 19.29 $\pm$ 0.11 & $-$58.8 $\pm$ 0.4 & $-$55.8 $\pm$ 0.4 & 7.14 $\pm$ 0.12 & 0.19 & D/TD \\ 
J1029+1626 & L2.5 & $-$28.2 $\pm$ 1.4 & 61.9 $\pm$ 0.8 & 0.8 $\pm$ 0.6 & $-$7.1 $\pm$ 1.2 & 0.02 & D \\ 
J1045$-$0149 & L2 & 6.3 $\pm$ 0.1 & $-$24.54 $\pm$ 0.14 & $-$3.12 $\pm$ 0.08 & $-$7.51 $\pm$ 0.11 & 0.01 & D \\ 
J1048$-$3956 & M9 & $-$11 $\pm$ 2 & $-$0.1 $\pm$ 0.3 & 13.0 $\pm$ 1.9 & $-$22.2 $\pm$ 0.6 & 0.01 & D \\ 
J1048+0111 & L1 & 24.25 $\pm$ 0.06 & $-$13.12 $\pm$ 0.07 & $-$23.14 $\pm$ 0.08 & 4.53 $\pm$ 0.09 & 0.01 & D \\ 
J1055+0808 & M9 & 5 $\pm$ 2 & $-$9.7 $\pm$ 0.5 & $-$8.8 $\pm$ 1.0 & $-$5.4 $\pm$ 1.7 & 0.01 & D \\ 
J1058$-$1548 & L2.5 & 19 $\pm$ 2 & $-$10.2 $\pm$ 0.2 & $-$7.7 $\pm$ 1.6 & 11.6 $\pm$ 1.3 & 0.01 & D \\ 
J1108+6830 & L1\added{$\gamma$} & $-$9.84 $\pm$ 0.11 & 0.84 $\pm$ 0.08 & $-$10.88 $\pm$ 0.08 & 1.90 $\pm$ 0.08 & 0.01 & D \\ 
J1121$-$1313 & M8.5 & 33.9 $\pm$ 0.3 & $-$14.65 $\pm$ 0.07 & $-$25.4 $\pm$ 0.2 & 17.93 $\pm$ 0.19 & 0.01 & D \\ 
J1124+3808 & M8.5 & $-$14 $\pm$ 3 & 26.0 $\pm$ 1.1 & 15.16 $\pm$ 0.07 & $-$2 $\pm$ 3 & 0.01 & D \\ 
J1126$-$5003 & L5 & 49.3 $\pm$ 1.1 & $-$92.2 $\pm$ 0.7 & $-$76.6 $\pm$ 1.1 & 9.3 $\pm$ 0.2 & 9.53 & D/TD \\ 
J1141$-$2232 & M8 & 8 $\pm$ 3 & $-$17.1 $\pm$ 0.5 & 17 $\pm$ 2 & 35.6 $\pm$ 1.8 & 0.06 & D \\ 
J1155$-$3727 & L2.5 & 45.51 $\pm$ 0.11 & 43.98 $\pm$ 0.06 & $-$38.3 $\pm$ 0.1 & $-$13.0 $\pm$ 0.1 & 0.04 & D \\ 
J1155$-$2224 & M7.5 & $-$13 $\pm$ 3 & $-$4.5 $\pm$ 0.7 & 9 $\pm$ 2 & $-$12 $\pm$ 2 & 0.01 & D \\ 
J1203+0016 & L5 & $-$0.22 $\pm$ 0.16 & $-$54.2 $\pm$ 0.6 & $-$41.5 $\pm$ 0.5 & $-$17.7 $\pm$ 0.3 & 0.07 & D \\ 
J1221+0257 & L0.5 & $-$8.79 $\pm$ 0.14 & 0.96 $\pm$ 0.07 & 6.67 $\pm$ 0.08 & $-$3.75 $\pm$ 0.13 & 0.01 & D \\ 
J1224$-$1238 & M9 & $-$2.9 $\pm$ 0.6 & $-$4.26 $\pm$ 0.16 & $-$8.1 $\pm$ 0.4 & $-$7.4 $\pm$ 0.5 & 0.01 & D \\ 
J1300+1912 & L1.5 & $-$17.60 $\pm$ 0.12 & 10.31 $\pm$ 0.03 & $-$84.1 $\pm$ 0.3 & $-$19.65 $\pm$ 0.12 & 3.55 & D/TD \\ 
J1305$-$2541 & L2+L3.5 & 6.4 $\pm$ 0.4 & $-$8.0 $\pm$ 0.4 & $-$8.4 $\pm$ 0.3 & 11.2 $\pm$ 0.2 & 0.01 & D \\ 
J1309$-$2330 & M8 & 15 $\pm$ 2 & 28.0 $\pm$ 1.0 & $-$11.2 $\pm$ 1.2 & $-$4.4 $\pm$ 1.3 & 0.01 & D \\ 
J1315$-$2649 & L3.5+T7 & $-$8 $\pm$ 3 & $-$34.9 $\pm$ 1.8 & $-$31 $\pm$ 2 & $-$12.3 $\pm$ 1.8 & 0.02 & D \\
J1331$-$0116 & T0/L6blue & $-$3.3 $\pm$ 0.4 & 21.4 $\pm$ 2.2 & $-$58.8 $\pm$ 13.5 & $-$25.8 $\pm$ 5.7 & 0.27 & D/TD \\ 
J1332$-$0441 & M7.5 & $-$12 $\pm$ 2 & 10 $\pm$ 7 & 24 $\pm$ 7 & $-$2 $\pm$ 5 & 0.01 & D \\ 
J1356+4343 & M8 & $-$22 $\pm$ 3 & $-$23.0 $\pm$ 0.4 & $-$20.4 $\pm$ 1.1 & $-$3.7 $\pm$ 3 & 0.01 & D \\ 
J1403+3007 & M8.5 & $-$39.2 $\pm$ 0.4 & $-$52.9 $\pm$ 0.2 & $-$41.1 $\pm$ 0.2 & $-$9.8 $\pm$ 0.4 & 0.05 & D \\ 
J1425$-$3650 & L4\added{$\gamma$} & 5.4 $\pm$ 0.3 & 5.78 $\pm$ 0.19 & $-$14.70 $\pm$ 0.17 & $-$7.63 $\pm$ 0.12 & 0.01 & D \\ 
J1428+3310 & M9e & $-$39.1 $\pm$ 0.4 & 17.45 $\pm$ 0.08 & $-$37.08 $\pm$ 0.13 & $-$20.2 $\pm$ 0.4 & 0.03 & D \\ 
J1438+6408 & L0 & $-$45 $\pm$ 3 & 64 $\pm$ 0.5 & 11.5 $\pm$ 1.9 & $-$39 $\pm$ 2 & 0.22 & D/TD \\ 
J1439+1929 & L1 & $-$26.74 $\pm$ 0.09 & $-$71 $\pm$ 4 & $-$28 $\pm$ 4 & 21.7 $\pm$ 1.7 & 0.08 & D \\ 
J1450+2354 & L4 & 5 $\pm$ 3 & 18.3 $\pm$ 1.0 & 23.5 $\pm$ 0.7 & 6 $\pm$ 2 & 0.01 & D \\ 
J1454+1606B & M8.5 & $-$10.5 $\pm$ 0.2 & 17.1 $\pm$ 0.2 & 14.92 $\pm$ 0.11 & $-$8.8 $\pm$ 0.2 & 0.01 & D \\ 
J1456$-$2809 & M7e & 1.0 $\pm$ 1.5 & 5.7 $\pm$ 1.2 & $-$17.0 $\pm$ 0.6 & $-$6.3 $\pm$ 0.7 & 0.01 & D \\ 
J1501+2250 & M9 & 6 $\pm$ 2 & 14.6 $\pm$ 0.8 & 10.1 $\pm$ 0.5 & 13.1 $\pm$ 1.7 & 0.01 & D \\ 
J1504$-$2355 & M7.5 & $-$29.0 $\pm$ 2.0 & $-$28.35 $\pm$ 1.61 & $-$4.49 $\pm$ 0.65 & 1.97 $\pm$ 0.99 & 0.01 & D \\ 
J1506+1321 & L3 & $-$0.68 $\pm$ 0.11 & $-$21.87 $\pm$ 0.13 & $-$27.94 $\pm$ 0.14 & 35.87 $\pm$ 0.13 & 0.07 & D \\ 
J1507$-$1627 & L5 & $-$39.85 $\pm$ 0.05 & $-$14.52 $\pm$ 0.04 & $-$4.71 $\pm$ 0.07 & $-$33.47 $\pm$ 0.05 & 0.03 & D \\ 
J1510$-$0241 & M9 & $-$41 $\pm$ 2 & $-$37.7 $\pm$ 1.4 & $-$6.86 $\pm$ 0.16 & $-$3.3 $\pm$ 1.4 & 0.01 & D \\ 
J1515+4847 & L6 & $-$29.97 $\pm$ 0.11 & $-$72.2 $\pm$ 1.1 & $-$1.3 $\pm$ 0.8 & $-$10.6 $\pm$ 0.6 & 0.03 & D \\ 
J1521+5053 & M7.5 & 1 $\pm$ 3 & 24.6 $\pm$ 0.2 & 9.6 $\pm$ 1.8 & 9 $\pm$ 2 & 0.01 & D \\ 
J1524+2925 & M7.5 & $-$15.9 $\pm$ 0.5 & 33.41 $\pm$ 0.19 & $-$21.0 $\pm$ 0.2 & $-$6.2 $\pm$ 0.4 & 0.01 & D \\ 
J1534$-$1418 & M7 & $-$71 $\pm$ 2 & $-$65.5 $\pm$ 1.7 & $-$23.4 $\pm$ 0.3 & $-$13.9 $\pm$ 1.1 & 0.04 & D \\ 
J1539$-$0520 & L4 & 27.3 $\pm$ 0.2 & 50.8 $\pm$ 0.2 & 50.4 $\pm$ 0.3 & 0.2 $\pm$ 0.2 & 0.14 & D/TD \\ 
J1555$-$0956 & L1.5 & 14.8 $\pm$ 0.1 & 65.30 $\pm$ 0.14 & 13.37 $\pm$ 0.02 & $-$51.33 $\pm$ 0.18 & 1.34 & D/TD \\ 
J1607$-$0442 & M9 & 11 $\pm$ 2 & 32.7 $\pm$ 1.7 & $-$10.4 $\pm$ 0.2 & $-$1.5 $\pm$ 1.1 & 0.01 & D \\ 
J1615+0546 & M9 & 7 $\pm$ 2 & 25.3 $\pm$ 1.5 & 15.4 $\pm$ 0.5 & $-$0.3 $\pm$ 1.2 & 0.01 & D \\ 
J1615+3559 & L3 & $-$20.2 $\pm$ 0.9 & 46.2 $\pm$ 0.5 & $-$26.1 $\pm$ 0.6 & $-$7.6 $\pm$ 0.7 & 0.02 & D \\ 
J1632+1904 & L8 & $-$6 $\pm$ 2 & 16.0 $\pm$ 1.4 & 20.4 $\pm$ 1.1 & $-$13.0 $\pm$ 1.5 & 0.01 & D \\ 
J1645$-$1320 & L1 & 26.58 $\pm$ 0.06 & 43.5 $\pm$ 0.06 & $-$31.25 $\pm$ 0.08 & 7.18 $\pm$ 0.03 & 0.02 & D \\ 
J1655$-$0823 & M7 & 15.39 $\pm$ 0.11 & 30.0 $\pm$ 0.1 & $-$20.99 $\pm$ 0.03 & 18.36 $\pm$ 0.04 & 0.01 & D \\ 
J1658+7026 & L1 & $-$25.6 $\pm$ 0.12 & 40.2 $\pm$ 0.1 & $-$14.5 $\pm$ 0.1 & 8.7 $\pm$ 0.1 & 0.01 & D \\ 
J1705$-$0516 & L1 & 12.19 $\pm$ 0.11 & 28.04 $\pm$ 0.11 & 13.09 $\pm$ 0.06 & $-$2.16 $\pm$ 0.11 & 0.01 & D \\ 
J1707+6439 & M8.5 & $-$10.10 $\pm$ 0.06 & 22.41 $\pm$ 0.03 & 15.19 $\pm$ 0.06 & $-$12.99 $\pm$ 0.05 & 0.01 & D \\ 
J1707$-$0558 & M9+L3 & 3 $\pm$ 2 & 14 $\pm$ 3 & 20 $\pm$ 4 & 4 $\pm$ 4 & 0.01 & D \\
J1721+3344 & L5 & $-$102.8 $\pm$ 0.2 & $-$88.9 $\pm$ 0.2 & $-$122.5 $\pm$ 0.3 & 78.6 $\pm$ 0.4 & $>$100 & TD/H \\
J1731+2721 & L0 & $-$29.76 $\pm$ 0.11 & 6.28 $\pm$ 0.06 & $-$17.78 $\pm$ 0.08 & $-$6.62 $\pm$ 0.05 & 0.01 & D \\ 
J1745$-$1640 & L1.5 & 26 $\pm$ 2 & 38.5 $\pm$ 2.0 & 14.4 $\pm$ 0.4 & $-$3.1 $\pm$ 0.2 & 0.01 & D \\ 
J1750$-$0016 & L5 & 19 $\pm$ 3 & 24 $\pm$ 3 & 17.7 $\pm$ 1.3 & 30.6 $\pm$ 0.7 & 0.04 & D \\ 
J1757+7042 & M7.5 & $-$12.3 $\pm$ 0.6 & $-$16.28 $\pm$ 0.17 & $-$3.2 $\pm$ 0.5 & $-$0.4 $\pm$ 0.3 & 0.01 & D \\ 
J1807+5015 & L1 & $-$0.4 $\pm$ 0.5 & 20.18 $\pm$ 0.09 & 11.6 $\pm$ 0.4 & 4.0 $\pm$ 0.2 & 0.01 & D \\ 
J1821+1413 & L5 & 9.78 $\pm$ 0.16 & 24.16 $\pm$ 0.12 & 16.67 $\pm$ 0.11 & $-$4.00 $\pm$ 0.05 & 0.01 & D \\ 
J1835+3259 & M8.5 & 8 $\pm$ 2 & 33.0 $\pm$ 0.9 & 11.5 $\pm$ 1.7 & 4.3 $\pm$ 0.6 & 0.01 & D \\ 
J1843+4040 & M7.5e & $-$19 $\pm$ 2 & $-$30.4 $\pm$ 0.7 & 0.6 $\pm$ 1.8 & 21.7 $\pm$ 0.6 & 0.01 & D \\ 
J1845$-$6357B & M8.5+T6 & $-$18 $\pm$ 2 & $-$8.0 $\pm$ 1.6 & 49.0 $\pm$ 0.9 & $-$26.5 $\pm$ 0.8 & 0.18 & D/TD \\ 
J1906+4011 & L1 & $-$22.8 $\pm$ 0.3 & 6.0 $\pm$ 0.1 & 0.6 $\pm$ 0.3 & $-$34.93 $\pm$ 0.11 & 0.03 & D \\ 
J1916+0508 & M8 & 35.0 $\pm$ 1.5 & 64.6 $\pm$ 1.1 & 3.0 $\pm$ 1.0 & 2.15 $\pm$ 0.09 & 0.02 & D \\ 
J2057$-$0252 & \replaced{L1}{L2$\beta$} & $-$24.7 $\pm$ 0.4 & $-$0.4 $\pm$ 0.3 & $-$9.1 $\pm$ 0.3 & 16.2 $\pm$ 0.2 & 0.01 & D \\ 
J2104$-$1037 & L2 & $-$21.09 $\pm$ 0.12 & $-$26.02 $\pm$ 0.19 & $-$18.04 $\pm$ 0.16 & $-$25.6 $\pm$ 0.3 & 0.02 & D \\ 
J2139+0220 & L8.5+T3.5 & $-$25.1 $\pm$ 0.3 & $-$19.8 $\pm$ 0.4 & $-$2.6 $\pm$ 0.2 & 9.6 $\pm$ 0.3 & 0.01 & D \\ 
J2148+4003 & L7 & $-$14.5 $\pm$ 0.7 & $-$23.23 $\pm$ 0.13 & $-$2.5 $\pm$ 0.7 & 4.21 $\pm$ 0.13 & 0.01 & D \\ 
J2224$-$0158 & L4.5 & $-$36.48 $\pm$ 0.01 & 0.84 $\pm$ 0.04 & $-$52.0 $\pm$ 0.4 & $-$0.5 $\pm$ 0.3 & 0.04 & D \\ 
J2234+2359 & M9.5 & 17.2 $\pm$ 0.7 & $-$47.5 $\pm$ 0.2 & 7.7 $\pm$ 0.6 & $-$42.1 $\pm$ 0.4 & 0.17 & D/TD \\ 
J2244+2043 & L6--L8$\gamma$ & $-$16.0 $\pm$ 0.9 & 4.77 $\pm$ 0.13 & $-$15.1 $\pm$ 0.8 & $-$5.9 $\pm$ 0.6 & 0.01 & D \\ 
J2306$-$0502 & M8 & $-$54 $\pm$ 2 & $-$33.3 $\pm$ 0.4 & $-$55.5 $\pm$ 1.0 & 19.9 $\pm$ 1.7 & 0.16 & D/TD \\ 
J2322$-$3133 & \replaced{L1.5}{L2$\beta$} & 33.9 $\pm$ 1.1 & 57.5 $\pm$ 0.5 & $-$25.3 $\pm$ 0.5 & $-$16.0 $\pm$ 1.1 & 0.03 & D \\ 
J2331$-$2749 & M7 & $-$3.0 $\pm$ 1.5 & $-$14.2 $\pm$ 0.4 & 53.8 $\pm$ 0.2 & 9.0 $\pm$ 1.4 & 0.11 & D/TD \\ 
J2346+1129 & M8 & 0 $\pm$ 2 & 46.3 $\pm$ 0.2 & 22.3 $\pm$ 1.3 & 11.4 $\pm$ 1.5 & 0.02 & D 
\enddata
\tablenotetext{a}{Galactic thin disk (D), thick disk (TD), intermediate thin/thick disk populations (D/TD), and intermediate thick disk/halo populations (D/H) assigned in the same manner as Table~\ref{tableuvw}.}
\end{deluxetable*}

==> (inline-2) <==
\begin{deluxetable*}{ccccccccc}
\tablecaption{Simulated UCD Population Ages Under Different Assumptions \label{table:simulated_population_all}
}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
 \\
\colhead{$\tau$} & \colhead{Star formation} & \colhead{$\alpha$} & \colhead{Models} & \colhead{MBDM} & \colhead{late-M dwarf age} & \colhead{L dwarf age} & \colhead{T dwarf age} & \colhead{$\chi^2$} \\
\colhead{(Gyr)} & \colhead{(rate)} & \colhead{} & \colhead{} & \colhead{($M_{\odot}$)} & \colhead{(Gyr)} & \colhead{(Gyr)} & \colhead{(Gyr)}  & \colhead{}
} 
\startdata
\multicolumn{9}{c}{Observations} \\
\cline{1-9}
\multicolumn{5}{c}{ALL SOURCES\dotfill} & 4.9 $\pm$ 0.3 & \replaced{7.0}{7.1} $\pm$ 0.4 & 3.5 $\pm$ 0.3 & \nodata \\
\multicolumn{5}{c}{NOT THICK DISK ($P(\text{TD})/P(\text{D}) < 10$)\dotfill} & 4.1 $\pm$ 0.3 & \replaced{5.7}{5.8} $\pm$ 0.3 & 3.5 $\pm$ 0.3 & \nodata \\
\multicolumn{5}{c}{THIN DISK ($P(\text{TD})/P(\text{D}) < 1$)\dotfill} & 4.1 $\pm$ 0.3 & \replaced{4.1}{4.2} $\pm$ 0.3 & 3.5 $\pm$ 0.3 & \nodata \\
\cline{1-9}
\multicolumn{9}{c}{Simulations} \\
\cline{1-9}
9\tablenotemark{a} & uniform & $0.5$ & B03 & 0.01 & 4.1 $\pm$ 0.8 & 3.1 $\pm$ 0.7 & 4.3 $\pm$ 1.2 & 2.1 \\ 
\cline{1-9}
9 & uniform & $0.5$ & B01 & 0.01 & 3.5 $\pm$ 0.7 & 3.1 $\pm$ 0.6 & 4.2 $\pm$ 1.2 & 3.0 \\ 
9 & uniform & $0.5$ & S08 & 0.01 & 4.3 $\pm$ 0.8 & 3.4 $\pm$ 0.7 & 4.5 $\pm$ 1.2 & 1.7 \\ 
9 & uniform & $0.5$ & M19 & 0.01 & 1.6 $\pm$ 0.3 & 3.1 $\pm$ 0.6 & 4.0 $\pm$ 1.1 & 42.1 \\ 
9 & uniform & $0.5$ & P20C & 0.01 & 0.2 $\pm$ 0.0 & 2.6 $\pm$ 0.5 & 4.2 $\pm$ 1.2 & 172.0 \\ 
9 & uniform & $0.5$ & P20NW & 0.01 & 0.3 $\pm$ 0.0 & 2.6 $\pm$ 0.6 & 4.3 $\pm$ 1.2 & 162.3 \\ 
9 & uniform & $0.5$ & P20NS & 0.01 & 0.4 $\pm$ 0.0 & 2.7 $\pm$ 0.6 & 4.1 $\pm$ 1.2 & 154.4 \\ 
9 & exponential & $0.5$ & B03 & 0.01 & 4.5 $\pm$ 0.8 & 3.8 $\pm$ 0.8 & 4.7 $\pm$ 1.2 & 1.3 \\ 
9 & exponential & $0.5$ & B01 & 0.01 & 3.6 $\pm$ 0.6 & 3.7 $\pm$ 0.7 & 4.9 $\pm$ 1.4 & 1.7 \\ 
9 & exponential & $0.5$ & S08 & 0.01 & 4.6 $\pm$ 0.8 & 4.2 $\pm$ 0.8 & 4.8 $\pm$ 1.2 & 1.5 \\ 
9 & log-normal & $0.5$ & B03 & 0.01 & 6.8 $\pm$ 1.3 & 6.1 $\pm$ 1.0 & 6.5 $\pm$ 1.6 & 11.6 \\ 
9 & log-normal & $0.5$ & B01 & 0.01 & 7.4 $\pm$ 1.3 & 6.0 $\pm$ 1.0 & 6.2 $\pm$ 1.5 & 12.7 \\ 
9 & log-normal & $0.5$ & S08 & 0.01 & 6.4 $\pm$ 1.0 & 6.2 $\pm$ 1.1 & 6.4 $\pm$ 1.6 & 11.3 \\ 
9 & uniform & $-1.5$ & B03 & 0.01 & 4.1 $\pm$ 0.7 & 3.6 $\pm$ 0.7 & 5.0 $\pm$ 1.3 & 1.5 \\ 
9 & uniform & $-1.5$ & B01 & 0.01 & 3.6 $\pm$ 0.7 & 3.7 $\pm$ 0.7 & 5.1 $\pm$ 1.3 & 2.0 \\ 
9 & uniform & $-1.5$ & S08 & 0.01 & 3.9 $\pm$ 0.6 & 3.9 $\pm$ 0.7 & 5.3 $\pm$ 1.2 & 2.2 \\ 
9 & uniform & $-0.5$ & B03 & 0.01 & 4.0 $\pm$ 0.8 & 3.3 $\pm$ 0.6 & 5.1 $\pm$ 1.4 & 2.7 \\ 
9 & uniform & $-0.5$ & B01 & 0.01 & 4.0 $\pm$ 0.8 & 3.2 $\pm$ 0.6 & 4.6 $\pm$ 1.3 & 2.2 \\ 
9 & uniform & $-0.5$ & S08 & 0.01 & 3.5 $\pm$ 0.6 & 3.7 $\pm$ 0.7 & 4.7 $\pm$ 1.3 & 1.7 \\ 
9 & uniform & $1.5$ & B03 & 0.01 & 3.8 $\pm$ 0.7 & 2.7 $\pm$ 0.6 & 3.6 $\pm$ 1.0 & 4.7 \\ 
9 & uniform & $1.5$ & B01 & 0.01 & 3.6 $\pm$ 0.6 & 2.4 $\pm$ 0.5 & 3.6 $\pm$ 1.1 & 8.1 \\ 
9 & uniform & $1.5$ & S08 & 0.01 & 3.5 $\pm$ 0.5 & 2.8 $\pm$ 0.6 & 3.6 $\pm$ 1.0 & 5.5 \\ 
9\tablenotemark{b} & uniform & $0.0/1.0/3.0$ & B03 & 0.01 & 4.4 $\pm$ 0.9 & 3.8 $\pm$ 0.7 & 3.5 $\pm$ 1.0 & 0.3 \\ 
9 & uniform & $0.0/1.0/3.0$ & B01 & 0.01 & 3.6 $\pm$ 0.7 & 3.1 $\pm$ 0.6 & 4.0 $\pm$ 1.1 & 2.6 \\ 
9 & uniform & $0.0/1.0/3.0$ & S08 & 0.01 & 5.4 $\pm$ 1.0 & 3.6 $\pm$ 0.7 & 3.8 $\pm$ 1.0 & 2.2 \\ 
9\tablenotemark{c} & uniform & $1.0/0.0/3.0$ & B03 & 0.01 & 3.7 $\pm$ 0.7 & 3.8 $\pm$ 0.7 & 4.3 $\pm$ 1.1 & 0.9 \\ 
9 & uniform & $1.0/0.0/3.0$ & B01 & 0.01 & 3.1 $\pm$ 0.7 & 3.0 $\pm$ 0.6 & 4.4 $\pm$ 1.2 & 4.9 \\ 
9 & uniform & $1.0/0.0/3.0$ & S08 & 0.01 & 3.8 $\pm$ 0.6 & 3.1 $\pm$ 0.6 & 4.8 $\pm$ 1.2 & 3.3 \\ 
9 & uniform & C03 & B03 & 0.01 & 3.7 $\pm$ 0.7 & 2.8 $\pm$ 0.6 & 4.1 $\pm$ 1.1 & 4.4 \\ 
9 & uniform & C03 & B01 & 0.01 & 3.6 $\pm$ 0.7 & 2.8 $\pm$ 0.6 & 4.0 $\pm$ 1.2 & 4.2 \\ 
9 & uniform & C03 & S08 & 0.01 & 3.6 $\pm$ 0.6 & 2.8 $\pm$ 0.6 & 4.2 $\pm$ 1.2 & 5.2 \\ 
9 & exponential & $-1.5$ & B03 & 0.01 & 5.2 $\pm$ 0.9 & 4.6 $\pm$ 0.9 & 5.5 $\pm$ 1.4 & 3.3 \\ 
9 & exponential & $-1.5$ & B01 & 0.01 & 4.4 $\pm$ 0.8 & 4.8 $\pm$ 0.9 & 5.8 $\pm$ 1.6 & 2.8 \\ 
9 & exponential & $-1.5$ & S08 & 0.01 & 4.8 $\pm$ 0.8 & 4.6 $\pm$ 0.8 & 5.2 $\pm$ 1.2 & 2.9 \\ 
9 & exponential & $-0.5$ & B03 & 0.01 & 4.5 $\pm$ 0.8 & 4.2 $\pm$ 0.7 & 5.2 $\pm$ 1.5 & 1.5 \\ 
9 & exponential & $-0.5$ & B01 & 0.01 & 4.1 $\pm$ 0.8 & 3.9 $\pm$ 0.8 & 5.4 $\pm$ 1.4 & 1.8 \\ 
9 & exponential & $-0.5$ & S08 & 0.01 & 4.3 $\pm$ 0.8 & 4.4 $\pm$ 0.8 & 5.2 $\pm$ 1.4 & 1.6 \\ 
9 & exponential & $1.5$ & B03 & 0.01 & 5.1 $\pm$ 0.9 & 3.6 $\pm$ 0.7 & 4.2 $\pm$ 1.2 & 2.0 \\ 
9 & exponential & $1.5$ & B01 & 0.01 & 4.7 $\pm$ 1.0 & 3.3 $\pm$ 0.7 & 4.3 $\pm$ 1.2 & 1.9 \\ 
9 & exponential & $1.5$ & S08 & 0.01 & 4.0 $\pm$ 0.5 & 3.8 $\pm$ 0.8 & 4.4 $\pm$ 1.2 & 0.6 \\ 
9 & exponential & $0.0/1.0/3.0$ & B03 & 0.01 & 5.3 $\pm$ 1.0 & 5.0 $\pm$ 0.9 & 4.2 $\pm$ 1.2 & 2.5 \\ 
9 & exponential & $0.0/1.0/3.0$ & B01 & 0.01 & 3.9 $\pm$ 0.7 & 3.6 $\pm$ 0.7 & 4.5 $\pm$ 1.2 & 1.2 \\ 
9 & exponential & $0.0/1.0/3.0$ & S08 & 0.01 & 5.8 $\pm$ 0.9 & 4.2 $\pm$ 0.8 & 4.5 $\pm$ 1.2 & 3.9 \\ 
9 & exponential & $1.0/0.0/3.0$ & B03 & 0.01 & 4.2 $\pm$ 0.7 & 4.8 $\pm$ 0.8 & 5.2 $\pm$ 1.3 & 2.3 \\ 
9 & exponential & $1.0/0.0/3.0$ & B01 & 0.01 & 4.6 $\pm$ 1.0 & 3.6 $\pm$ 0.7 & 5.1 $\pm$ 1.4 & 2.0 \\ 
9 & exponential & $1.0/0.0/3.0$ & S08 & 0.01 & 4.3 $\pm$ 0.8 & 3.8 $\pm$ 0.7 & 5.5 $\pm$ 1.4 & 2.1 \\ 
9 & exponential & C03 & B03 & 0.01 & 4.5 $\pm$ 0.9 & 3.8 $\pm$ 0.8 & 4.8 $\pm$ 1.3 & 1.2 \\ 
9 & exponential & C03 & B01 & 0.01 & 3.6 $\pm$ 0.7 & 3.2 $\pm$ 0.6 & 4.6 $\pm$ 1.2 & 2.5 \\ 
9 & exponential & C03 & S08 & 0.01 & 4.5 $\pm$ 0.7 & 3.9 $\pm$ 0.8 & 4.6 $\pm$ 1.3 & 1.1 \\ 
9 & log-normal & $-1.5$ & B03 & 0.01 & 7.1 $\pm$ 1.2 & 6.2 $\pm$ 0.9 & 7.0 $\pm$ 1.7 & 14.6 \\ 
9 & log-normal & $-1.5$ & B01 & 0.01 & 6.4 $\pm$ 1.1 & 5.8 $\pm$ 0.8 & 6.6 $\pm$ 1.6 & 11.3 \\ 
9 & log-normal & $-1.5$ & S08 & 0.01 & 7.2 $\pm$ 1.0 & 6.9 $\pm$ 1.2 & 6.7 $\pm$ 1.6 & 17.5 \\ 
9 & log-normal & $-0.5$ & B03 & 0.01 & 6.9 $\pm$ 1.2 & 6.0 $\pm$ 1.0 & 6.4 $\pm$ 1.5 & 11.6 \\ 
9 & log-normal & $-0.5$ & B01 & 0.01 & 6.9 $\pm$ 1.2 & 6.0 $\pm$ 1.1 & 6.2 $\pm$ 1.5 & 11.6 \\ 
9 & log-normal & $-0.5$ & S08 & 0.01 & 7.1 $\pm$ 1.1 & 6.0 $\pm$ 0.9 & 6.8 $\pm$ 1.8 & 14.6 \\ 
9 & log-normal & $1.5$ & B03 & 0.01 & 6.5 $\pm$ 1.0 & 5.7 $\pm$ 1.0 & 6.1 $\pm$ 1.6 & 10.2 \\ 
9 & log-normal & $1.5$ & B01 & 0.01 & 5.7 $\pm$ 0.8 & 5.1 $\pm$ 0.8 & 6.2 $\pm$ 1.6 & 7.2 \\ 
9 & log-normal & $1.5$ & S08 & 0.01 & 5.7 $\pm$ 0.8 & 5.6 $\pm$ 0.9 & 6.3 $\pm$ 1.6 & 8.9 \\ 
9 & log-normal & $0.0/1.0/3.0$ & B03 & 0.01 & 7.4 $\pm$ 1.2 & 6.0 $\pm$ 0.9 & 6.1 $\pm$ 1.6 & 13.9 \\ 
9 & log-normal & $0.0/1.0/3.0$ & B01 & 0.01 & 6.3 $\pm$ 1.0 & 6.3 $\pm$ 1.0 & 6.2 $\pm$ 1.5 & 12.0 \\ 
9 & log-normal & $0.0/1.0/3.0$ & S08 & 0.01 & 6.2 $\pm$ 0.9 & 6.3 $\pm$ 1.1 & 6.2 $\pm$ 1.5 & 11.9 \\ 
9 & log-normal & $1.0/0.0/3.0$ & B03 & 0.01 & 6.4 $\pm$ 1.1 & 6.1 $\pm$ 0.9 & 6.4 $\pm$ 1.6 & 11.6 \\ 
9 & log-normal & $1.0/0.0/3.0$ & B01 & 0.01 & 5.7 $\pm$ 0.9 & 5.8 $\pm$ 1.0 & 6.6 $\pm$ 1.8 & 8.4 \\ 
9 & log-normal & $1.0/0.0/3.0$ & S08 & 0.01 & 6.1 $\pm$ 1.0 & 5.8 $\pm$ 1.0 & 6.3 $\pm$ 1.5 & 10.3 \\ 
9 & log-normal & C03 & B03 & 0.01 & 6.5 $\pm$ 1.1 & 5.6 $\pm$ 0.9 & 6.4 $\pm$ 1.6 & 9.6 \\ 
9 & log-normal & C03 & B01 & 0.01 & 6.3 $\pm$ 1.0 & 5.1 $\pm$ 0.8 & 6.2 $\pm$ 1.5 & 9.0 \\ 
9 & log-normal & C03 & S08 & 0.01 & 6.7 $\pm$ 0.8 & 6.1 $\pm$ 1.0 & 6.6 $\pm$ 1.6 & 15.4 \\ 
9 & uniform & $-1.5$ & B03 & 0.02 & 4.0 $\pm$ 0.8 & 3.9 $\pm$ 0.7 & 5.0 $\pm$ 1.3 & 1.4 \\ 
9 & uniform & $-1.5$ & B03 & 0.03 & 4.0 $\pm$ 0.8 & 3.5 $\pm$ 0.6 & 5.1 $\pm$ 1.3 & 2.3 \\ 
9 & uniform & $-1.5$ & B01 & 0.02 & 3.6 $\pm$ 0.7 & 3.9 $\pm$ 0.7 & 4.8 $\pm$ 1.3 & 1.7 \\ 
9 & uniform & $-1.5$ & B01 & 0.03 & 3.9 $\pm$ 0.7 & 4.1 $\pm$ 0.7 & 5.2 $\pm$ 1.2 & 2.1 \\ 
9 & uniform & $-1.5$ & S08 & 0.02 & 4.1 $\pm$ 0.7 & 4.0 $\pm$ 0.7 & 5.5 $\pm$ 1.4 & 2.0 \\ 
9 & uniform & $-1.5$ & S08 & 0.03 & 3.4 $\pm$ 0.6 & 3.6 $\pm$ 0.7 & 5.6 $\pm$ 1.5 & 3.2 \\ 
9 & uniform & $0.5$ & B03 & 0.02 & 4.2 $\pm$ 0.8 & 3.1 $\pm$ 0.6 & 4.9 $\pm$ 1.4 & 3.0 \\ 
9 & uniform & $0.5$ & B03 & 0.03 & 4.0 $\pm$ 0.8 & 3.3 $\pm$ 0.7 & 5.2 $\pm$ 1.4 & 2.5 \\ 
9 & uniform & $0.5$ & B01 & 0.02 & 3.4 $\pm$ 0.7 & 3.1 $\pm$ 0.6 & 4.5 $\pm$ 1.2 & 3.3 \\ 
9 & uniform & $0.5$ & B01 & 0.03 & 3.2 $\pm$ 0.7 & 3.0 $\pm$ 0.6 & 4.7 $\pm$ 1.3 & 4.9 \\ 
9 & uniform & $0.5$ & S08 & 0.02 & 4.1 $\pm$ 0.8 & 3.1 $\pm$ 0.6 & 4.5 $\pm$ 1.2 & 2.4 \\ 
9 & uniform & $0.5$ & S08 & 0.03 & 3.6 $\pm$ 0.7 & 3.3 $\pm$ 0.6 & 5.0 $\pm$ 1.3 & 3.2 \\ 
9 & uniform & $-0.5$ & B03 & 0.02 & 4.2 $\pm$ 0.8 & 3.5 $\pm$ 0.7 & 5.0 $\pm$ 1.3 & 1.8 \\ 
9 & uniform & $-0.5$ & B03 & 0.03 & 4.2 $\pm$ 0.8 & 3.6 $\pm$ 0.7 & 5.2 $\pm$ 1.3 & 2.1 \\ 
9 & uniform & $-0.5$ & B01 & 0.02 & 3.3 $\pm$ 0.7 & 3.5 $\pm$ 0.7 & 4.9 $\pm$ 1.3 & 2.9 \\ 
9 & uniform & $-0.5$ & B01 & 0.03 & 4.1 $\pm$ 0.9 & 3.6 $\pm$ 0.8 & 4.9 $\pm$ 1.3 & 1.5 \\ 
9 & uniform & $-0.5$ & S08 & 0.02 & 4.0 $\pm$ 0.8 & 3.7 $\pm$ 0.7 & 4.9 $\pm$ 1.3 & 1.5 \\ 
9 & uniform & $-0.5$ & S08 & 0.03 & 3.6 $\pm$ 0.6 & 3.8 $\pm$ 0.7 & 5.5 $\pm$ 1.4 & 2.5 \\ 
9 & uniform & $1.5$ & B03 & 0.02 & 4.0 $\pm$ 0.8 & 2.6 $\pm$ 0.6 & 4.3 $\pm$ 1.2 & 5.3 \\ 
9 & uniform & $1.5$ & B03 & 0.03 & 4.1 $\pm$ 0.8 & 2.7 $\pm$ 0.6 & 4.8 $\pm$ 1.3 & 5.8 \\ 
9 & uniform & $1.5$ & B01 & 0.02 & 3.3 $\pm$ 0.7 & 2.5 $\pm$ 0.6 & 4.1 $\pm$ 1.2 & 7.5 \\ 
9 & uniform & $1.5$ & B01 & 0.03 & 3.1 $\pm$ 0.6 & 2.6 $\pm$ 0.6 & 4.7 $\pm$ 1.2 & 8.6 \\ 
9 & uniform & $1.5$ & S08 & 0.02 & 3.3 $\pm$ 0.6 & 3.0 $\pm$ 0.6 & 4.2 $\pm$ 1.2 & 4.4 \\ 
9 & uniform & $1.5$ & S08 & 0.03 & 4.0 $\pm$ 0.8 & 3.0 $\pm$ 0.6 & 4.8 $\pm$ 1.2 & 3.8 \\ 
9 & uniform & $0.0/1.0/3.0$ & B03 & 0.02 & 4.5 $\pm$ 0.9 & 3.2 $\pm$ 0.6 & 4.1 $\pm$ 1.1 & 2.1 \\ 
9 & uniform & $0.0/1.0/3.0$ & B03 & 0.03 & 4.2 $\pm$ 0.9 & 3.6 $\pm$ 0.7 & 4.4 $\pm$ 1.1 & 0.9 \\ 
9 & uniform & $0.0/1.0/3.0$ & B01 & 0.02 & 3.7 $\pm$ 0.8 & 3.1 $\pm$ 0.6 & 4.2 $\pm$ 1.2 & 2.6 \\ 
9 & uniform & $0.0/1.0/3.0$ & B01 & 0.03 & 3.3 $\pm$ 0.7 & 2.8 $\pm$ 0.6 & 4.4 $\pm$ 1.2 & 5.9 \\ 
9 & uniform & $0.0/1.0/3.0$ & S08 & 0.02 & 3.5 $\pm$ 0.6 & 3.0 $\pm$ 0.6 & 4.3 $\pm$ 1.2 & 3.4 \\ 
9 & uniform & $0.0/1.0/3.0$ & S08 & 0.03 & 4.2 $\pm$ 0.8 & 3.2 $\pm$ 0.6 & 4.4 $\pm$ 1.1 & 2.2 \\ 
9 & uniform & $1.0/0.0/3.0$ & B03 & 0.02 & 3.7 $\pm$ 0.7 & 3.8 $\pm$ 0.7 & 5.2 $\pm$ 1.4 & 2.0 \\ 
9 & uniform & $1.0/0.0/3.0$ & B03 & 0.03 & 3.8 $\pm$ 0.8 & 4.0 $\pm$ 0.7 & 5.5 $\pm$ 1.4 & 2.0 \\ 
9 & uniform & $1.0/0.0/3.0$ & B01 & 0.02 & 3.0 $\pm$ 0.6 & 3.0 $\pm$ 0.6 & 4.8 $\pm$ 1.3 & 5.8 \\ 
9 & uniform & $1.0/0.0/3.0$ & B01 & 0.03 & 3.5 $\pm$ 0.7 & 3.3 $\pm$ 0.7 & 5.4 $\pm$ 1.4 & 3.5 \\ 
9 & uniform & $1.0/0.0/3.0$ & S08 & 0.02 & 3.4 $\pm$ 0.6 & 3.4 $\pm$ 0.6 & 4.9 $\pm$ 1.2 & 3.7 \\ 
9 & uniform & $1.0/0.0/3.0$ & S08 & 0.03 & 3.8 $\pm$ 0.7 & 3.6 $\pm$ 0.7 & 5.6 $\pm$ 1.4 & 2.6 \\ 
9 & uniform & C03 & B03 & 0.02 & 3.6 $\pm$ 0.7 & 2.7 $\pm$ 0.6 & 4.6 $\pm$ 1.2 & 5.7 \\ 
9 & uniform & C03 & B03 & 0.03 & 4.0 $\pm$ 0.8 & 2.9 $\pm$ 0.6 & 5.0 $\pm$ 1.3 & 4.4 \\ 
9 & uniform & C03 & B01 & 0.02 & 3.5 $\pm$ 0.7 & 2.5 $\pm$ 0.6 & 4.2 $\pm$ 1.2 & 7.6 \\ 
9 & uniform & C03 & B01 & 0.03 & 3.2 $\pm$ 0.7 & 2.6 $\pm$ 0.5 & 4.6 $\pm$ 1.2 & 8.6 \\ 
9 & uniform & C03 & S08 & 0.02 & 3.2 $\pm$ 0.5 & 3.0 $\pm$ 0.6 & 4.4 $\pm$ 1.2 & 5.0 \\ 
9 & uniform & C03 & S08 & 0.03 & 4.2 $\pm$ 0.8 & 3.1 $\pm$ 0.6 & 5.0 $\pm$ 1.3 & 3.7 \\ 
9 & exponential & $-1.5$ & B03 & 0.02 & 4.8 $\pm$ 0.9 & 4.5 $\pm$ 0.8 & 5.9 $\pm$ 1.5 & 3.3 \\ 
9 & exponential & $-1.5$ & B03 & 0.03 & 5.1 $\pm$ 1.0 & 4.8 $\pm$ 0.8 & 5.5 $\pm$ 1.4 & 3.7 \\ 
9 & exponential & $-1.5$ & B01 & 0.02 & 4.7 $\pm$ 0.9 & 4.0 $\pm$ 0.7 & 5.4 $\pm$ 1.3 & 2.4 \\ 
9 & exponential & $-1.5$ & B01 & 0.03 & 3.7 $\pm$ 0.6 & 4.3 $\pm$ 0.8 & 5.2 $\pm$ 1.2 & 2.2 \\ 
9 & exponential & $-1.5$ & S08 & 0.02 & 4.6 $\pm$ 0.7 & 4.4 $\pm$ 0.8 & 5.3 $\pm$ 1.2 & 2.5 \\ 
9 & exponential & $-1.5$ & S08 & 0.03 & 4.2 $\pm$ 0.7 & 4.9 $\pm$ 0.8 & 5.9 $\pm$ 1.5 & 3.4 \\ 
9 & exponential & $0.5$ & B03 & 0.02 & 4.6 $\pm$ 0.9 & 4.2 $\pm$ 0.8 & 5.1 $\pm$ 1.3 & 1.6 \\ 
9 & exponential & $0.5$ & B03 & 0.03 & 4.9 $\pm$ 1.0 & 3.9 $\pm$ 0.8 & 5.4 $\pm$ 1.3 & 2.6 \\ 
9 & exponential & $0.5$ & B01 & 0.02 & 4.5 $\pm$ 0.7 & 4.1 $\pm$ 0.7 & 5.0 $\pm$ 1.4 & 1.4 \\ 
9 & exponential & $0.5$ & B01 & 0.03 & 4.2 $\pm$ 0.9 & 4.0 $\pm$ 0.8 & 5.3 $\pm$ 1.3 & 1.8 \\ 
9 & exponential & $0.5$ & S08 & 0.02 & 4.7 $\pm$ 0.7 & 4.1 $\pm$ 0.8 & 5.3 $\pm$ 1.4 & 2.2 \\ 
9 & exponential & $0.5$ & S08 & 0.03 & 4.5 $\pm$ 0.9 & 4.0 $\pm$ 0.7 & 5.6 $\pm$ 1.4 & 2.4 \\ 
9 & exponential & $-0.5$ & B03 & 0.02 & 4.8 $\pm$ 0.9 & 4.5 $\pm$ 0.8 & 5.6 $\pm$ 1.5 & 2.6 \\ 
9 & exponential & $-0.5$ & B03 & 0.03 & 4.9 $\pm$ 1.0 & 4.4 $\pm$ 0.8 & 5.5 $\pm$ 1.3 & 3.1 \\ 
9 & exponential & $-0.5$ & B01 & 0.02 & 4.0 $\pm$ 0.7 & 4.2 $\pm$ 0.8 & 5.3 $\pm$ 1.4 & 1.5 \\ 
9 & exponential & $-0.5$ & B01 & 0.03 & 4.1 $\pm$ 0.8 & 3.8 $\pm$ 0.7 & 5.6 $\pm$ 1.4 & 2.3 \\ 
9 & exponential & $-0.5$ & S08 & 0.02 & 5.1 $\pm$ 0.9 & 4.0 $\pm$ 0.7 & 5.2 $\pm$ 1.4 & 2.7 \\ 
9 & exponential & $-0.5$ & S08 & 0.03 & 4.5 $\pm$ 0.8 & 4.4 $\pm$ 0.8 & 6.1 $\pm$ 1.6 & 3.1 \\ 
9 & exponential & $1.5$ & B03 & 0.02 & 4.2 $\pm$ 0.8 & 3.5 $\pm$ 0.6 & 4.8 $\pm$ 1.3 & 1.8 \\ 
9 & exponential & $1.5$ & B03 & 0.03 & 4.8 $\pm$ 0.9 & 3.5 $\pm$ 0.8 & 5.3 $\pm$ 1.4 & 2.9 \\ 
9 & exponential & $1.5$ & B01 & 0.02 & 3.6 $\pm$ 0.6 & 3.0 $\pm$ 0.6 & 4.8 $\pm$ 1.3 & 4.4 \\ 
9 & exponential & $1.5$ & B01 & 0.03 & 4.4 $\pm$ 0.8 & 3.3 $\pm$ 0.6 & 5.2 $\pm$ 1.3 & 3.1 \\ 
9 & exponential & $1.5$ & S08 & 0.02 & 4.7 $\pm$ 0.6 & 3.7 $\pm$ 0.7 & 4.8 $\pm$ 1.3 & 1.8 \\ 
9 & exponential & $1.5$ & S08 & 0.03 & 5.5 $\pm$ 1.1 & 3.7 $\pm$ 0.7 & 5.6 $\pm$ 1.5 & 3.8 \\ 
9 & exponential & $0.0/1.0/3.0$ & B03 & 0.02 & 4.9 $\pm$ 0.8 & 4.3 $\pm$ 0.8 & 4.6 $\pm$ 1.2 & 1.5 \\ 
9 & exponential & $0.0/1.0/3.0$ & B03 & 0.03 & 4.8 $\pm$ 0.9 & 4.2 $\pm$ 0.8 & 4.8 $\pm$ 1.2 & 1.6 \\ 
9 & exponential & $0.0/1.0/3.0$ & B01 & 0.02 & 4.2 $\pm$ 0.8 & 3.7 $\pm$ 0.7 & 4.8 $\pm$ 1.3 & 1.3 \\ 
9 & exponential & $0.0/1.0/3.0$ & B01 & 0.03 & 4.4 $\pm$ 0.9 & 3.6 $\pm$ 0.7 & 5.3 $\pm$ 1.4 & 2.0 \\ 
9 & exponential & $0.0/1.0/3.0$ & S08 & 0.02 & 5.4 $\pm$ 0.9 & 4.0 $\pm$ 0.7 & 4.9 $\pm$ 1.3 & 2.8 \\ 
9 & exponential & $0.0/1.0/3.0$ & S08 & 0.03 & 4.7 $\pm$ 0.8 & 4.0 $\pm$ 0.8 & 5.3 $\pm$ 1.4 & 1.9 \\ 
9 & exponential & $1.0/0.0/3.0$ & B03 & 0.02 & 4.7 $\pm$ 0.9 & 4.7 $\pm$ 0.8 & 5.6 $\pm$ 1.4 & 3.0 \\ 
9 & exponential & $1.0/0.0/3.0$ & B03 & 0.03 & 4.7 $\pm$ 0.8 & 4.9 $\pm$ 0.9 & 5.8 $\pm$ 1.5 & 3.4 \\ 
9 & exponential & $1.0/0.0/3.0$ & B01 & 0.02 & 4.2 $\pm$ 0.8 & 3.6 $\pm$ 0.8 & 5.3 $\pm$ 1.3 & 2.3 \\ 
9 & exponential & $1.0/0.0/3.0$ & B01 & 0.03 & 4.2 $\pm$ 0.8 & 3.9 $\pm$ 0.7 & 5.5 $\pm$ 1.3 & 2.3 \\ 
9 & exponential & $1.0/0.0/3.0$ & S08 & 0.02 & 4.6 $\pm$ 0.8 & 4.1 $\pm$ 0.8 & 5.8 $\pm$ 1.5 & 2.7 \\ 
9 & exponential & $1.0/0.0/3.0$ & S08 & 0.03 & 3.7 $\pm$ 0.6 & 4.2 $\pm$ 0.8 & 6.4 $\pm$ 1.6 & 3.7 \\ 
9 & exponential & C03 & B03 & 0.02 & 4.4 $\pm$ 0.9 & 3.5 $\pm$ 0.7 & 4.9 $\pm$ 1.3 & 1.9 \\ 
9 & exponential & C03 & B03 & 0.03 & 4.6 $\pm$ 0.9 & 3.9 $\pm$ 0.8 & 5.6 $\pm$ 1.4 & 2.4 \\ 
9 & exponential & C03 & B01 & 0.02 & 4.8 $\pm$ 0.9 & 3.4 $\pm$ 0.6 & 5.0 $\pm$ 1.4 & 2.5 \\ 
9 & exponential & C03 & B01 & 0.03 & 4.3 $\pm$ 0.9 & 3.2 $\pm$ 0.6 & 5.4 $\pm$ 1.4 & 3.2 \\ 
9 & exponential & C03 & S08 & 0.02 & 3.4 $\pm$ 0.6 & 3.9 $\pm$ 0.8 & 5.1 $\pm$ 1.3 & 2.7 \\ 
9 & exponential & C03 & S08 & 0.03 & 4.5 $\pm$ 0.7 & 3.9 $\pm$ 0.8 & 5.6 $\pm$ 1.4 & 2.4 \\ 
9 & log-normal & $-1.5$ & B03 & 0.02 & 6.6 $\pm$ 1.2 & 6.1 $\pm$ 1.0 & 6.7 $\pm$ 1.6 & 11.8 \\ 
9 & log-normal & $-1.5$ & B03 & 0.03 & 6.5 $\pm$ 1.1 & 6.2 $\pm$ 1.0 & 6.9 $\pm$ 1.7 & 12.0 \\ 
9 & log-normal & $-1.5$ & B01 & 0.02 & 6.6 $\pm$ 1.1 & 6.1 $\pm$ 1.0 & 6.9 $\pm$ 1.6 & 12.3 \\ 
9 & log-normal & $-1.5$ & B01 & 0.03 & 6.2 $\pm$ 1.1 & 6.4 $\pm$ 1.0 & 6.7 $\pm$ 1.7 & 11.2 \\ 
9 & log-normal & $-1.5$ & S08 & 0.02 & 6.9 $\pm$ 1.1 & 6.6 $\pm$ 1.0 & 6.5 $\pm$ 1.5 & 15.9 \\ 
9 & log-normal & $-1.5$ & S08 & 0.03 & 6.7 $\pm$ 1.0 & 6.2 $\pm$ 1.0 & 6.6 $\pm$ 1.6 & 13.8 \\ 
9 & log-normal & $0.5$ & B03 & 0.02 & 6.8 $\pm$ 1.1 & 5.8 $\pm$ 0.9 & 6.2 $\pm$ 1.5 & 11.8 \\ 
9 & log-normal & $0.5$ & B03 & 0.03 & 5.9 $\pm$ 0.9 & 6.2 $\pm$ 1.0 & 6.9 $\pm$ 1.7 & 10.8 \\ 
9 & log-normal & $0.5$ & B01 & 0.02 & 5.7 $\pm$ 0.8 & 5.8 $\pm$ 0.9 & 6.3 $\pm$ 1.5 & 9.9 \\ 
9 & log-normal & $0.5$ & B01 & 0.03 & 6.2 $\pm$ 1.0 & 6.0 $\pm$ 1.0 & 6.6 $\pm$ 1.6 & 11.1 \\ 
9 & log-normal & $0.5$ & S08 & 0.02 & 6.7 $\pm$ 1.0 & 6.0 $\pm$ 1.0 & 6.6 $\pm$ 1.6 & 12.9 \\ 
9 & log-normal & $0.5$ & S08 & 0.03 & 5.7 $\pm$ 0.8 & 6.4 $\pm$ 1.1 & 6.6 $\pm$ 1.6 & 11.0 \\ 
9 & log-normal & $-0.5$ & B03 & 0.02 & 6.2 $\pm$ 1.1 & 6.5 $\pm$ 1.0 & 6.6 $\pm$ 1.7 & 12.0 \\ 
9 & log-normal & $-0.5$ & B03 & 0.03 & 6.5 $\pm$ 1.0 & 6.2 $\pm$ 0.9 & 6.6 $\pm$ 1.6 & 13.0 \\ 
9 & log-normal & $-0.5$ & B01 & 0.02 & 6.6 $\pm$ 1.2 & 6.5 $\pm$ 1.1 & 6.5 $\pm$ 1.6 & 11.8 \\ 
9 & log-normal & $-0.5$ & B01 & 0.03 & 5.8 $\pm$ 0.9 & 6.3 $\pm$ 1.0 & 6.9 $\pm$ 1.7 & 11.6 \\ 
9 & log-normal & $-0.5$ & S08 & 0.02 & 5.5 $\pm$ 0.9 & 6.2 $\pm$ 0.9 & 6.4 $\pm$ 1.6 & 9.8 \\ 
9 & log-normal & $-0.5$ & S08 & 0.03 & 6.4 $\pm$ 1.0 & 6.5 $\pm$ 1.2 & 6.8 $\pm$ 1.7 & 12.1 \\ 
9 & log-normal & $1.5$ & B03 & 0.02 & 6.6 $\pm$ 1.2 & 5.7 $\pm$ 1.0 & 6.2 $\pm$ 1.6 & 9.7 \\ 
9 & log-normal & $1.5$ & B03 & 0.03 & 6.5 $\pm$ 1.1 & 5.6 $\pm$ 0.9 & 6.8 $\pm$ 1.6 & 11.0 \\ 
9 & log-normal & $1.5$ & B01 & 0.02 & 6.0 $\pm$ 1.0 & 6.0 $\pm$ 0.9 & 6.3 $\pm$ 1.6 & 10.4 \\ 
9 & log-normal & $1.5$ & B01 & 0.03 & 5.2 $\pm$ 0.9 & 5.8 $\pm$ 1.0 & 6.4 $\pm$ 1.6 & 7.3 \\ 
9 & log-normal & $1.5$ & S08 & 0.02 & 6.9 $\pm$ 1.2 & 5.4 $\pm$ 0.9 & 6.2 $\pm$ 1.6 & 9.7 \\ 
9 & log-normal & $1.5$ & S08 & 0.03 & 6.5 $\pm$ 1.0 & 6.1 $\pm$ 1.0 & 6.8 $\pm$ 1.7 & 12.4 \\ 
9 & log-normal & $0.0/1.0/3.0$ & B03 & 0.02 & 7.0 $\pm$ 1.3 & 6.4 $\pm$ 1.0 & 6.0 $\pm$ 1.5 & 12.3 \\ 
9 & log-normal & $0.0/1.0/3.0$ & B03 & 0.03 & 6.6 $\pm$ 1.1 & 6.7 $\pm$ 1.1 & 6.3 $\pm$ 1.6 & 12.8 \\ 
9 & log-normal & $0.0/1.0/3.0$ & B01 & 0.02 & 6.8 $\pm$ 1.1 & 5.8 $\pm$ 0.8 & 6.0 $\pm$ 1.5 & 12.0 \\ 
9 & log-normal & $0.0/1.0/3.0$ & B01 & 0.03 & 6.0 $\pm$ 0.9 & 5.7 $\pm$ 1.0 & 6.4 $\pm$ 1.6 & 9.0 \\ 
9 & log-normal & $0.0/1.0/3.0$ & S08 & 0.02 & 5.7 $\pm$ 0.9 & 6.1 $\pm$ 1.1 & 6.2 $\pm$ 1.5 & 9.1 \\ 
9 & log-normal & $0.0/1.0/3.0$ & S08 & 0.03 & 7.8 $\pm$ 1.3 & 5.8 $\pm$ 1.0 & 6.6 $\pm$ 1.5 & 14.6 \\ 
9 & log-normal & $1.0/0.0/3.0$ & B03 & 0.02 & 6.2 $\pm$ 1.0 & 6.4 $\pm$ 1.0 & 6.4 $\pm$ 1.6 & 11.6 \\ 
9 & log-normal & $1.0/0.0/3.0$ & B03 & 0.03 & 6.6 $\pm$ 1.1 & 6.8 $\pm$ 1.1 & 7.0 $\pm$ 1.7 & 14.9 \\ 
9 & log-normal & $1.0/0.0/3.0$ & B01 & 0.02 & 5.5 $\pm$ 0.8 & 5.6 $\pm$ 0.9 & 6.5 $\pm$ 1.6 & 8.6 \\ 
9 & log-normal & $1.0/0.0/3.0$ & B01 & 0.03 & 6.4 $\pm$ 1.0 & 5.7 $\pm$ 0.9 & 7.2 $\pm$ 1.8 & 11.5 \\ 
9 & log-normal & $1.0/0.0/3.0$ & S08 & 0.02 & 6.3 $\pm$ 0.9 & 5.8 $\pm$ 1.0 & 6.7 $\pm$ 1.6 & 11.6 \\ 
9 & log-normal & $1.0/0.0/3.0$ & S08 & 0.03 & 7.4 $\pm$ 1.3 & 6.2 $\pm$ 1.0 & 7.0 $\pm$ 1.7 & 14.5 \\ 
9 & log-normal & C03 & B03 & 0.02 & 6.1 $\pm$ 1.1 & 5.4 $\pm$ 0.9 & 6.4 $\pm$ 1.5 & 8.5 \\ 
9 & log-normal & C03 & B03 & 0.03 & 6.3 $\pm$ 1.1 & 5.8 $\pm$ 1.0 & 6.9 $\pm$ 1.7 & 10.2 \\ 
9 & log-normal & C03 & B01 & 0.02 & 6.7 $\pm$ 1.1 & 5.0 $\pm$ 0.8 & 6.5 $\pm$ 1.7 & 9.7 \\ 
9 & log-normal & C03 & B01 & 0.03 & 6.8 $\pm$ 1.2 & 6.0 $\pm$ 1.1 & 6.6 $\pm$ 1.6 & 11.5 \\ 
9 & log-normal & C03 & S08 & 0.02 & 5.6 $\pm$ 0.9 & 5.6 $\pm$ 0.9 & 6.3 $\pm$ 1.6 & 7.9 \\ 
9 & log-normal & C03 & S08 & 0.03 & 5.7 $\pm$ 0.9 & 5.9 $\pm$ 1.0 & 6.8 $\pm$ 1.7 & 9.8 \\ 
6 & uniform & $0.5$ & B03 & 0.01 & 2.8 $\pm$ 0.6 & 2.2 $\pm$ 0.4 & 3.0 $\pm$ 0.8 & 18.1 \\ 
6 & uniform & $0.5$ & B01 & 0.01 & 1.9 $\pm$ 0.4 & 2.4 $\pm$ 0.5 & 3.0 $\pm$ 0.9 & 28.6 \\ 
6 & uniform & $0.5$ & S08 & 0.01 & 2.7 $\pm$ 0.5 & 2.2 $\pm$ 0.5 & 3.0 $\pm$ 0.9 & 16.5 \\ 
6 & uniform & $0.5$ & M19 & 0.01 & 1.2 $\pm$ 0.2 & 2.2 $\pm$ 0.4 & 2.9 $\pm$ 0.8 & 72.8 \\ 
6 & uniform & $0.5$ & P20C & 0.01 & 0.4 $\pm$ 0.0 & 2.0 $\pm$ 0.4 & 3.0 $\pm$ 0.8 & 164.1 \\ 
6 & uniform & $0.5$ & P20NW & 0.01 & 0.3 $\pm$ 0.0 & 2.0 $\pm$ 0.4 & 3.0 $\pm$ 0.8 & 173.3 \\ 
6 & uniform & $0.5$ & P20NS & 0.01 & 0.2 $\pm$ 0.0 & 1.8 $\pm$ 0.4 & 2.9 $\pm$ 0.8 & 189.3 \\ 
6 & exponential & $0.5$ & B03 & 0.01 & 3.0 $\pm$ 0.6 & 2.5 $\pm$ 0.5 & 3.2 $\pm$ 0.9 & 10.4 \\ 
6 & exponential & $0.5$ & B01 & 0.01 & 2.6 $\pm$ 0.6 & 2.4 $\pm$ 0.4 & 3.2 $\pm$ 0.9 & 16.2 \\ 
6 & exponential & $0.5$ & S08 & 0.01 & 3.2 $\pm$ 0.6 & 2.7 $\pm$ 0.6 & 3.2 $\pm$ 0.9 & 6.7 \\ 
6 & log-normal & $0.5$ & B03 & 0.01 & 3.6 $\pm$ 0.6 & 3.2 $\pm$ 0.6 & 3.9 $\pm$ 1.1 & 2.4 \\ 
6 & log-normal & $0.5$ & B01 & 0.01 & 3.4 $\pm$ 0.6 & 3.2 $\pm$ 0.6 & 3.7 $\pm$ 1.0 & 3.1 \\ 
6 & log-normal & $0.5$ & S08 & 0.01 & 3.7 $\pm$ 0.7 & 3.3 $\pm$ 0.6 & 3.5 $\pm$ 0.9 & 1.7 \\ 
6 & uniform & $-1.5$ & B03 & 0.01 & 2.8 $\pm$ 0.6 & 2.8 $\pm$ 0.5 & 3.8 $\pm$ 1.0 & 9.0 \\ 
6 & uniform & $-1.5$ & B01 & 0.01 & 2.5 $\pm$ 0.5 & 2.6 $\pm$ 0.5 & 3.8 $\pm$ 1.1 & 14.2 \\ 
6 & uniform & $-1.5$ & S08 & 0.01 & 2.3 $\pm$ 0.4 & 2.7 $\pm$ 0.5 & 3.8 $\pm$ 1.1 & 17.9 \\ 
6 & uniform & $-0.5$ & B03 & 0.01 & 2.8 $\pm$ 0.6 & 2.5 $\pm$ 0.5 & 3.4 $\pm$ 1.0 & 11.3 \\ 
6 & uniform & $-0.5$ & B01 & 0.01 & 2.1 $\pm$ 0.5 & 2.3 $\pm$ 0.4 & 3.1 $\pm$ 0.9 & 24.7 \\ 
6 & uniform & $-0.5$ & S08 & 0.01 & 2.6 $\pm$ 0.5 & 2.8 $\pm$ 0.6 & 3.4 $\pm$ 0.9 & 10.2 \\ 
6 & uniform & $1.5$ & B03 & 0.01 & 2.2 $\pm$ 0.4 & 1.7 $\pm$ 0.4 & 2.5 $\pm$ 0.7 & 38.3 \\ 
6 & uniform & $1.5$ & B01 & 0.01 & 2.4 $\pm$ 0.6 & 1.8 $\pm$ 0.4 & 2.6 $\pm$ 0.8 & 27.5 \\ 
6 & uniform & $1.5$ & S08 & 0.01 & 1.7 $\pm$ 0.4 & 2.0 $\pm$ 0.4 & 2.6 $\pm$ 0.8 & 44.9 \\ 
6 & uniform & $0.0/1.0/3.0$ & B03 & 0.01 & 2.9 $\pm$ 0.6 & 2.6 $\pm$ 0.5 & 2.4 $\pm$ 0.7 & 12.5 \\ 
6 & uniform & $0.0/1.0/3.0$ & B01 & 0.01 & 2.3 $\pm$ 0.4 & 2.4 $\pm$ 0.5 & 2.6 $\pm$ 0.8 & 20.4 \\ 
6 & uniform & $0.0/1.0/3.0$ & S08 & 0.01 & 3.1 $\pm$ 0.6 & 2.3 $\pm$ 0.5 & 2.6 $\pm$ 0.8 & 12.3 \\ 
6 & uniform & $1.0/0.0/3.0$ & B03 & 0.01 & 2.4 $\pm$ 0.5 & 2.4 $\pm$ 0.5 & 3.2 $\pm$ 0.8 & 18.1 \\ 
6 & uniform & $1.0/0.0/3.0$ & B01 & 0.01 & 2.0 $\pm$ 0.4 & 2.2 $\pm$ 0.4 & 3.1 $\pm$ 0.8 & 31.8 \\ 
6 & uniform & $1.0/0.0/3.0$ & S08 & 0.01 & 2.1 $\pm$ 0.4 & 2.3 $\pm$ 0.5 & 3.4 $\pm$ 1.0 & 23.8 \\ 
6 & uniform & C03 & B03 & 0.01 & 2.4 $\pm$ 0.6 & 1.9 $\pm$ 0.4 & 2.8 $\pm$ 0.8 & 24.7 \\ 
6 & uniform & C03 & B01 & 0.01 & 2.0 $\pm$ 0.4 & 1.8 $\pm$ 0.4 & 2.9 $\pm$ 0.8 & 38.7 \\ 
6 & uniform & C03 & S08 & 0.01 & 2.4 $\pm$ 0.4 & 2.1 $\pm$ 0.4 & 3.0 $\pm$ 0.9 & 27.3 \\ 
6 & exponential & $-1.5$ & B03 & 0.01 & 2.9 $\pm$ 0.6 & 3.0 $\pm$ 0.5 & 3.8 $\pm$ 0.9 & 6.8 \\ 
6 & exponential & $-1.5$ & B01 & 0.01 & 2.8 $\pm$ 0.5 & 2.7 $\pm$ 0.5 & 3.9 $\pm$ 1.0 & 11.0 \\ 
6 & exponential & $-1.5$ & S08 & 0.01 & 2.6 $\pm$ 0.5 & 3.1 $\pm$ 0.6 & 4.0 $\pm$ 1.0 & 9.0 \\ 
6 & exponential & $-0.5$ & B03 & 0.01 & 3.1 $\pm$ 0.6 & 2.8 $\pm$ 0.6 & 3.8 $\pm$ 1.0 & 6.2 \\ 
6 & exponential & $-0.5$ & B01 & 0.01 & 2.7 $\pm$ 0.6 & 2.9 $\pm$ 0.6 & 3.4 $\pm$ 0.9 & 8.9 \\ 
6 & exponential & $-0.5$ & S08 & 0.01 & 2.7 $\pm$ 0.5 & 2.7 $\pm$ 0.5 & 3.8 $\pm$ 0.9 & 10.7 \\ 
6 & exponential & $1.5$ & B03 & 0.01 & 2.9 $\pm$ 0.5 & 2.1 $\pm$ 0.4 & 2.9 $\pm$ 0.8 & 20.2 \\ 
6 & exponential & $1.5$ & B01 & 0.01 & 2.2 $\pm$ 0.4 & 1.9 $\pm$ 0.4 & 2.7 $\pm$ 0.8 & 33.1 \\ 
6 & exponential & $1.5$ & S08 & 0.01 & 2.5 $\pm$ 0.4 & 2.2 $\pm$ 0.4 & 2.9 $\pm$ 0.9 & 22.8 \\ 
6 & exponential & $0.0/1.0/3.0$ & B03 & 0.01 & 3.1 $\pm$ 0.6 & 3.0 $\pm$ 0.6 & 2.7 $\pm$ 0.8 & 5.6 \\ 
6 & exponential & $0.0/1.0/3.0$ & B01 & 0.01 & 2.6 $\pm$ 0.5 & 2.4 $\pm$ 0.5 & 2.9 $\pm$ 0.8 & 16.2 \\ 
6 & exponential & $0.0/1.0/3.0$ & S08 & 0.01 & 3.6 $\pm$ 0.6 & 2.5 $\pm$ 0.5 & 2.9 $\pm$ 0.8 & 8.5 \\ 
6 & exponential & $1.0/0.0/3.0$ & B03 & 0.01 & 2.6 $\pm$ 0.5 & 2.5 $\pm$ 0.5 & 3.6 $\pm$ 1.0 & 14.2 \\ 
6 & exponential & $1.0/0.0/3.0$ & B01 & 0.01 & 2.2 $\pm$ 0.4 & 2.5 $\pm$ 0.5 & 3.4 $\pm$ 0.9 & 18.8 \\ 
6 & exponential & $1.0/0.0/3.0$ & S08 & 0.01 & 2.9 $\pm$ 0.5 & 2.6 $\pm$ 0.5 & 3.7 $\pm$ 1.0 & 10.3 \\ 
6 & exponential & C03 & B03 & 0.01 & 3.1 $\pm$ 0.6 & 2.3 $\pm$ 0.4 & 3.1 $\pm$ 0.9 & 14.1 \\ 
6 & exponential & C03 & B01 & 0.01 & 2.3 $\pm$ 0.5 & 2.0 $\pm$ 0.4 & 3.0 $\pm$ 0.8 & 25.3 \\ 
6 & exponential & C03 & S08 & 0.01 & 2.9 $\pm$ 0.5 & 2.3 $\pm$ 0.5 & 3.2 $\pm$ 0.9 & 14.8 \\ 
6 & log-normal & $-1.5$ & B03 & 0.01 & 3.8 $\pm$ 0.8 & 3.6 $\pm$ 0.6 & 4.2 $\pm$ 1.0 & 1.1 \\ 
6 & log-normal & $-1.5$ & B01 & 0.01 & 3.5 $\pm$ 0.6 & 3.5 $\pm$ 0.6 & 4.1 $\pm$ 1.0 & 1.9 \\ 
6 & log-normal & $-1.5$ & S08 & 0.01 & 3.5 $\pm$ 0.6 & 3.5 $\pm$ 0.6 & 4.2 $\pm$ 1.0 & 2.0 \\ 
6 & log-normal & $-0.5$ & B03 & 0.01 & 3.7 $\pm$ 0.7 & 3.6 $\pm$ 0.6 & 4.0 $\pm$ 1.1 & 0.9 \\ 
6 & log-normal & $-0.5$ & B01 & 0.01 & 3.4 $\pm$ 0.6 & 3.4 $\pm$ 0.6 & 4.0 $\pm$ 1.0 & 2.7 \\ 
6 & log-normal & $-0.5$ & S08 & 0.01 & 3.6 $\pm$ 0.6 & 3.6 $\pm$ 0.6 & 4.0 $\pm$ 1.0 & 1.3 \\ 
6 & log-normal & $1.5$ & B03 & 0.01 & 4.1 $\pm$ 0.7 & 3.0 $\pm$ 0.5 & 3.5 $\pm$ 1.0 & 3.0 \\ 
6 & log-normal & $1.5$ & B01 & 0.01 & 3.2 $\pm$ 0.6 & 2.9 $\pm$ 0.6 & 3.5 $\pm$ 1.0 & 5.1 \\ 
6 & log-normal & $1.5$ & S08 & 0.01 & 3.7 $\pm$ 0.5 & 3.1 $\pm$ 0.6 & 3.4 $\pm$ 0.9 & 2.8 \\ 
6 & log-normal & $0.0/1.0/3.0$ & B03 & 0.01 & 3.9 $\pm$ 0.7 & 4.0 $\pm$ 0.7 & 3.5 $\pm$ 0.9 & 0.1 \\ 
6 & log-normal & $0.0/1.0/3.0$ & B01 & 0.01 & 3.3 $\pm$ 0.6 & 3.0 $\pm$ 0.6 & 3.7 $\pm$ 1.0 & 4.5 \\ 
6 & log-normal & $0.0/1.0/3.0$ & S08 & 0.01 & 3.8 $\pm$ 0.6 & 3.4 $\pm$ 0.6 & 3.4 $\pm$ 0.9 & 1.1 \\ 
6 & log-normal & $1.0/0.0/3.0$ & B03 & 0.01 & 3.4 $\pm$ 0.6 & 3.5 $\pm$ 0.6 & 3.8 $\pm$ 1.0 & 1.7 \\ 
6 & log-normal & $1.0/0.0/3.0$ & B01 & 0.01 & 3.0 $\pm$ 0.5 & 2.9 $\pm$ 0.5 & 4.1 $\pm$ 1.1 & 7.3 \\ 
6 & log-normal & $1.0/0.0/3.0$ & S08 & 0.01 & 3.0 $\pm$ 0.6 & 3.2 $\pm$ 0.6 & 4.1 $\pm$ 1.0 & 5.2 \\ 
6 & log-normal & C03 & B03 & 0.01 & 3.3 $\pm$ 0.7 & 3.0 $\pm$ 0.6 & 3.8 $\pm$ 1.0 & 4.0 \\ 
6 & log-normal & C03 & B01 & 0.01 & 3.3 $\pm$ 0.5 & 2.8 $\pm$ 0.5 & 3.6 $\pm$ 1.0 & 6.6 \\ 
6 & log-normal & C03 & S08 & 0.01 & 3.8 $\pm$ 0.7 & 2.9 $\pm$ 0.6 & 3.8 $\pm$ 1.0 & 3.5 \\ 
6 & uniform & $-1.5$ & B03 & 0.02 & 2.7 $\pm$ 0.6 & 2.7 $\pm$ 0.5 & 3.8 $\pm$ 1.1 & 10.2 \\ 
6 & uniform & $-1.5$ & B03 & 0.03 & 2.7 $\pm$ 0.5 & 2.5 $\pm$ 0.4 & 3.6 $\pm$ 0.9 & 14.5 \\ 
6 & uniform & $-1.5$ & B01 & 0.02 & 2.4 $\pm$ 0.5 & 2.7 $\pm$ 0.5 & 3.5 $\pm$ 0.9 & 12.8 \\ 
6 & uniform & $-1.5$ & B01 & 0.03 & 2.4 $\pm$ 0.5 & 2.7 $\pm$ 0.5 & 3.7 $\pm$ 0.9 & 16.0 \\ 
6 & uniform & $-1.5$ & S08 & 0.02 & 2.6 $\pm$ 0.5 & 2.7 $\pm$ 0.5 & 3.5 $\pm$ 0.9 & 12.2 \\ 
6 & uniform & $-1.5$ & S08 & 0.03 & 3.0 $\pm$ 0.5 & 2.8 $\pm$ 0.5 & 3.6 $\pm$ 0.9 & 8.6 \\ 
6 & uniform & $0.5$ & B03 & 0.02 & 2.7 $\pm$ 0.6 & 2.3 $\pm$ 0.5 & 3.4 $\pm$ 0.9 & 15.8 \\ 
6 & uniform & $0.5$ & B03 & 0.03 & 2.6 $\pm$ 0.5 & 2.3 $\pm$ 0.5 & 3.4 $\pm$ 0.9 & 16.1 \\ 
6 & uniform & $0.5$ & B01 & 0.02 & 2.0 $\pm$ 0.5 & 2.2 $\pm$ 0.5 & 3.3 $\pm$ 0.9 & 25.3 \\ 
6 & uniform & $0.5$ & B01 & 0.03 & 2.3 $\pm$ 0.5 & 2.2 $\pm$ 0.5 & 3.4 $\pm$ 0.9 & 22.6 \\ 
6 & uniform & $0.5$ & S08 & 0.02 & 2.2 $\pm$ 0.4 & 2.2 $\pm$ 0.5 & 3.6 $\pm$ 0.9 & 24.4 \\ 
6 & uniform & $0.5$ & S08 & 0.03 & 2.1 $\pm$ 0.4 & 2.2 $\pm$ 0.4 & 3.6 $\pm$ 0.9 & 28.8 \\ 
6 & uniform & $-0.5$ & B03 & 0.02 & 2.7 $\pm$ 0.5 & 2.3 $\pm$ 0.5 & 3.6 $\pm$ 0.9 & 15.5 \\ 
6 & uniform & $-0.5$ & B03 & 0.03 & 2.8 $\pm$ 0.6 & 2.6 $\pm$ 0.5 & 3.5 $\pm$ 0.8 & 10.4 \\ 
6 & uniform & $-0.5$ & B01 & 0.02 & 2.4 $\pm$ 0.5 & 2.4 $\pm$ 0.5 & 3.6 $\pm$ 1.0 & 17.4 \\ 
6 & uniform & $-0.5$ & B01 & 0.03 & 2.4 $\pm$ 0.5 & 2.6 $\pm$ 0.5 & 3.6 $\pm$ 1.0 & 16.7 \\ 
6 & uniform & $-0.5$ & S08 & 0.02 & 2.3 $\pm$ 0.4 & 2.6 $\pm$ 0.5 & 3.4 $\pm$ 0.9 & 17.6 \\ 
6 & uniform & $-0.5$ & S08 & 0.03 & 2.9 $\pm$ 0.6 & 2.6 $\pm$ 0.5 & 3.5 $\pm$ 1.0 & 10.0 \\ 
6 & uniform & $1.5$ & B03 & 0.02 & 2.6 $\pm$ 0.5 & 2.0 $\pm$ 0.4 & 3.1 $\pm$ 0.8 & 23.4 \\ 
6 & uniform & $1.5$ & B03 & 0.03 & 2.6 $\pm$ 0.6 & 2.0 $\pm$ 0.4 & 3.4 $\pm$ 0.9 & 21.5 \\ 
6 & uniform & $1.5$ & B01 & 0.02 & 2.5 $\pm$ 0.6 & 1.7 $\pm$ 0.4 & 3.0 $\pm$ 0.9 & 31.5 \\ 
6 & uniform & $1.5$ & B01 & 0.03 & 1.7 $\pm$ 0.4 & 1.9 $\pm$ 0.4 & 3.4 $\pm$ 0.9 & 44.0 \\ 
6 & uniform & $1.5$ & S08 & 0.02 & 2.1 $\pm$ 0.4 & 2.0 $\pm$ 0.4 & 3.1 $\pm$ 0.9 & 32.7 \\ 
6 & uniform & $1.5$ & S08 & 0.03 & 2.3 $\pm$ 0.5 & 2.1 $\pm$ 0.5 & 3.6 $\pm$ 1.0 & 23.2 \\ 
6 & uniform & $0.0/1.0/3.0$ & B03 & 0.02 & 2.8 $\pm$ 0.6 & 2.3 $\pm$ 0.5 & 2.6 $\pm$ 0.7 & 15.5 \\ 
6 & uniform & $0.0/1.0/3.0$ & B03 & 0.03 & 2.8 $\pm$ 0.6 & 2.3 $\pm$ 0.4 & 2.9 $\pm$ 0.8 & 15.0 \\ 
6 & uniform & $0.0/1.0/3.0$ & B01 & 0.02 & 2.6 $\pm$ 0.6 & 2.3 $\pm$ 0.5 & 2.7 $\pm$ 0.7 & 16.4 \\ 
6 & uniform & $0.0/1.0/3.0$ & B01 & 0.03 & 2.3 $\pm$ 0.5 & 2.1 $\pm$ 0.4 & 3.0 $\pm$ 0.8 & 25.0 \\ 
6 & uniform & $0.0/1.0/3.0$ & S08 & 0.02 & 2.7 $\pm$ 0.5 & 2.2 $\pm$ 0.5 & 2.9 $\pm$ 0.8 & 17.6 \\ 
6 & uniform & $0.0/1.0/3.0$ & S08 & 0.03 & 2.2 $\pm$ 0.4 & 2.3 $\pm$ 0.4 & 3.2 $\pm$ 0.8 & 24.3 \\ 
6 & uniform & $1.0/0.0/3.0$ & B03 & 0.02 & 2.8 $\pm$ 0.6 & 2.7 $\pm$ 0.5 & 3.5 $\pm$ 1.0 & 9.2 \\ 
6 & uniform & $1.0/0.0/3.0$ & B03 & 0.03 & 2.8 $\pm$ 0.6 & 3.0 $\pm$ 0.6 & 3.6 $\pm$ 0.9 & 6.7 \\ 
6 & uniform & $1.0/0.0/3.0$ & B01 & 0.02 & 2.2 $\pm$ 0.5 & 2.1 $\pm$ 0.4 & 3.5 $\pm$ 0.9 & 28.3 \\ 
6 & uniform & $1.0/0.0/3.0$ & B01 & 0.03 & 1.9 $\pm$ 0.4 & 2.5 $\pm$ 0.5 & 3.7 $\pm$ 1.0 & 27.0 \\ 
6 & uniform & $1.0/0.0/3.0$ & S08 & 0.02 & 2.0 $\pm$ 0.4 & 2.3 $\pm$ 0.4 & 3.7 $\pm$ 1.0 & 28.1 \\ 
6 & uniform & $1.0/0.0/3.0$ & S08 & 0.03 & 2.8 $\pm$ 0.6 & 2.2 $\pm$ 0.4 & 3.9 $\pm$ 1.0 & 16.4 \\ 
6 & uniform & C03 & B03 & 0.02 & 2.5 $\pm$ 0.5 & 2.0 $\pm$ 0.5 & 3.2 $\pm$ 0.8 & 22.6 \\ 
6 & uniform & C03 & B03 & 0.03 & 2.6 $\pm$ 0.6 & 2.2 $\pm$ 0.4 & 3.3 $\pm$ 0.9 & 18.2 \\ 
6 & uniform & C03 & B01 & 0.02 & 1.9 $\pm$ 0.4 & 1.8 $\pm$ 0.4 & 3.2 $\pm$ 0.9 & 39.4 \\ 
6 & uniform & C03 & B01 & 0.03 & 2.2 $\pm$ 0.4 & 1.9 $\pm$ 0.4 & 3.4 $\pm$ 0.9 & 31.1 \\ 
6 & uniform & C03 & S08 & 0.02 & 2.2 $\pm$ 0.4 & 2.1 $\pm$ 0.5 & 3.4 $\pm$ 0.9 & 26.9 \\ 
6 & uniform & C03 & S08 & 0.03 & 2.2 $\pm$ 0.4 & 2.2 $\pm$ 0.5 & 3.6 $\pm$ 0.9 & 24.9 \\ 
6 & exponential & $-1.5$ & B03 & 0.02 & 2.9 $\pm$ 0.6 & 2.9 $\pm$ 0.5 & 3.5 $\pm$ 0.9 & 8.2 \\ 
6 & exponential & $-1.5$ & B03 & 0.03 & 2.9 $\pm$ 0.6 & 3.2 $\pm$ 0.6 & 4.2 $\pm$ 1.1 & 5.7 \\ 
6 & exponential & $-1.5$ & B01 & 0.02 & 2.7 $\pm$ 0.5 & 3.0 $\pm$ 0.5 & 3.6 $\pm$ 0.9 & 9.7 \\ 
6 & exponential & $-1.5$ & B01 & 0.03 & 2.9 $\pm$ 0.6 & 3.0 $\pm$ 0.5 & 3.5 $\pm$ 0.8 & 6.6 \\ 
6 & exponential & $-1.5$ & S08 & 0.02 & 2.9 $\pm$ 0.6 & 3.0 $\pm$ 0.6 & 3.9 $\pm$ 0.9 & 6.3 \\ 
6 & exponential & $-1.5$ & S08 & 0.03 & 3.1 $\pm$ 0.6 & 2.8 $\pm$ 0.5 & 4.2 $\pm$ 1.1 & 7.1 \\ 
6 & exponential & $0.5$ & B03 & 0.02 & 3.0 $\pm$ 0.6 & 2.6 $\pm$ 0.5 & 3.6 $\pm$ 1.0 & 9.1 \\ 
6 & exponential & $0.5$ & B03 & 0.03 & 3.0 $\pm$ 0.6 & 2.7 $\pm$ 0.5 & 3.6 $\pm$ 0.9 & 8.0 \\ 
6 & exponential & $0.5$ & B01 & 0.02 & 2.4 $\pm$ 0.5 & 2.3 $\pm$ 0.5 & 3.4 $\pm$ 1.0 & 18.2 \\ 
6 & exponential & $0.5$ & B01 & 0.03 & 2.3 $\pm$ 0.5 & 2.7 $\pm$ 0.6 & 3.5 $\pm$ 0.9 & 15.4 \\ 
6 & exponential & $0.5$ & S08 & 0.02 & 2.7 $\pm$ 0.5 & 2.6 $\pm$ 0.6 & 3.5 $\pm$ 1.0 & 11.2 \\ 
6 & exponential & $0.5$ & S08 & 0.03 & 2.6 $\pm$ 0.5 & 2.6 $\pm$ 0.5 & 3.8 $\pm$ 1.0 & 14.3 \\ 
6 & exponential & $-0.5$ & B03 & 0.02 & 3.2 $\pm$ 0.6 & 2.7 $\pm$ 0.5 & 3.5 $\pm$ 0.9 & 6.6 \\ 
6 & exponential & $-0.5$ & B03 & 0.03 & 3.0 $\pm$ 0.6 & 2.9 $\pm$ 0.6 & 3.9 $\pm$ 1.0 & 6.5 \\ 
6 & exponential & $-0.5$ & B01 & 0.02 & 2.7 $\pm$ 0.5 & 2.6 $\pm$ 0.5 & 3.7 $\pm$ 1.0 & 13.4 \\ 
6 & exponential & $-0.5$ & B01 & 0.03 & 2.4 $\pm$ 0.5 & 2.6 $\pm$ 0.4 & 3.7 $\pm$ 0.9 & 17.0 \\ 
6 & exponential & $-0.5$ & S08 & 0.02 & 2.6 $\pm$ 0.4 & 2.8 $\pm$ 0.6 & 3.9 $\pm$ 1.0 & 11.9 \\ 
6 & exponential & $-0.5$ & S08 & 0.03 & 2.9 $\pm$ 0.6 & 3.1 $\pm$ 0.6 & 3.8 $\pm$ 1.0 & 5.5 \\ 
6 & exponential & $1.5$ & B03 & 0.02 & 2.8 $\pm$ 0.5 & 2.2 $\pm$ 0.5 & 3.5 $\pm$ 1.0 & 16.2 \\ 
6 & exponential & $1.5$ & B03 & 0.03 & 3.0 $\pm$ 0.6 & 2.5 $\pm$ 0.5 & 3.7 $\pm$ 1.0 & 9.9 \\ 
6 & exponential & $1.5$ & B01 & 0.02 & 2.6 $\pm$ 0.5 & 2.3 $\pm$ 0.5 & 3.3 $\pm$ 0.9 & 16.9 \\ 
6 & exponential & $1.5$ & B01 & 0.03 & 2.4 $\pm$ 0.5 & 2.2 $\pm$ 0.4 & 3.7 $\pm$ 0.9 & 21.7 \\ 
6 & exponential & $1.5$ & S08 & 0.02 & 2.7 $\pm$ 0.5 & 2.3 $\pm$ 0.5 & 3.4 $\pm$ 0.9 & 16.1 \\ 
6 & exponential & $1.5$ & S08 & 0.03 & 2.6 $\pm$ 0.4 & 2.4 $\pm$ 0.5 & 3.7 $\pm$ 0.9 & 16.3 \\ 
6 & exponential & $0.0/1.0/3.0$ & B03 & 0.02 & 3.1 $\pm$ 0.5 & 2.8 $\pm$ 0.5 & 3.0 $\pm$ 0.8 & 7.6 \\ 
6 & exponential & $0.0/1.0/3.0$ & B03 & 0.03 & 3.3 $\pm$ 0.7 & 2.7 $\pm$ 0.5 & 3.4 $\pm$ 0.9 & 6.6 \\ 
6 & exponential & $0.0/1.0/3.0$ & B01 & 0.02 & 2.5 $\pm$ 0.5 & 2.6 $\pm$ 0.5 & 3.2 $\pm$ 0.9 & 15.2 \\ 
6 & exponential & $0.0/1.0/3.0$ & B01 & 0.03 & 2.6 $\pm$ 0.5 & 2.3 $\pm$ 0.5 & 3.4 $\pm$ 0.9 & 15.9 \\ 
6 & exponential & $0.0/1.0/3.0$ & S08 & 0.02 & 2.6 $\pm$ 0.5 & 2.4 $\pm$ 0.4 & 3.2 $\pm$ 0.9 & 18.2 \\ 
6 & exponential & $0.0/1.0/3.0$ & S08 & 0.03 & 2.8 $\pm$ 0.5 & 2.5 $\pm$ 0.5 & 3.5 $\pm$ 0.8 & 12.6 \\ 
6 & exponential & $1.0/0.0/3.0$ & B03 & 0.02 & 2.9 $\pm$ 0.6 & 2.9 $\pm$ 0.5 & 3.9 $\pm$ 1.1 & 7.4 \\ 
6 & exponential & $1.0/0.0/3.0$ & B03 & 0.03 & 3.1 $\pm$ 0.6 & 3.1 $\pm$ 0.6 & 4.1 $\pm$ 1.1 & 4.4 \\ 
6 & exponential & $1.0/0.0/3.0$ & B01 & 0.02 & 2.3 $\pm$ 0.5 & 2.7 $\pm$ 0.5 & 3.6 $\pm$ 0.9 & 16.1 \\ 
6 & exponential & $1.0/0.0/3.0$ & B01 & 0.03 & 2.6 $\pm$ 0.5 & 2.7 $\pm$ 0.5 & 4.0 $\pm$ 1.0 & 11.8 \\ 
6 & exponential & $1.0/0.0/3.0$ & S08 & 0.02 & 2.7 $\pm$ 0.5 & 2.6 $\pm$ 0.5 & 3.9 $\pm$ 1.0 & 11.9 \\ 
6 & exponential & $1.0/0.0/3.0$ & S08 & 0.03 & 2.7 $\pm$ 0.5 & 2.9 $\pm$ 0.6 & 4.1 $\pm$ 1.0 & 9.6 \\ 
6 & exponential & C03 & B03 & 0.02 & 2.8 $\pm$ 0.6 & 2.4 $\pm$ 0.5 & 3.4 $\pm$ 0.9 & 13.1 \\ 
6 & exponential & C03 & B03 & 0.03 & 2.9 $\pm$ 0.6 & 2.2 $\pm$ 0.4 & 3.6 $\pm$ 1.0 & 16.3 \\ 
6 & exponential & C03 & B01 & 0.02 & 2.7 $\pm$ 0.5 & 2.3 $\pm$ 0.5 & 3.4 $\pm$ 0.9 & 17.1 \\ 
6 & exponential & C03 & B01 & 0.03 & 2.4 $\pm$ 0.5 & 2.5 $\pm$ 0.5 & 3.8 $\pm$ 1.0 & 16.3 \\ 
6 & exponential & C03 & S08 & 0.02 & 2.4 $\pm$ 0.6 & 2.4 $\pm$ 0.5 & 3.5 $\pm$ 0.9 & 15.6 \\ 
6 & exponential & C03 & S08 & 0.03 & 3.0 $\pm$ 0.6 & 2.7 $\pm$ 0.5 & 4.0 $\pm$ 1.0 & 8.5 \\ 
6 & log-normal & $-1.5$ & B03 & 0.02 & 4.0 $\pm$ 0.7 & 3.4 $\pm$ 0.6 & 4.5 $\pm$ 1.1 & 1.8 \\ 
6 & log-normal & $-1.5$ & B03 & 0.03 & 3.6 $\pm$ 0.6 & 3.6 $\pm$ 0.7 & 4.4 $\pm$ 1.1 & 1.7 \\ 
6 & log-normal & $-1.5$ & B01 & 0.02 & 3.5 $\pm$ 0.6 & 3.5 $\pm$ 0.6 & 4.1 $\pm$ 1.0 & 2.3 \\ 
6 & log-normal & $-1.5$ & B01 & 0.03 & 3.4 $\pm$ 0.6 & 3.7 $\pm$ 0.6 & 4.3 $\pm$ 1.1 & 2.1 \\ 
6 & log-normal & $-1.5$ & S08 & 0.02 & 3.2 $\pm$ 0.6 & 3.6 $\pm$ 0.6 & 4.1 $\pm$ 1.0 & 2.5 \\ 
6 & log-normal & $-1.5$ & S08 & 0.03 & 3.1 $\pm$ 0.6 & 4.0 $\pm$ 0.7 & 4.1 $\pm$ 1.0 & 2.7 \\ 
6 & log-normal & $0.5$ & B03 & 0.02 & 3.5 $\pm$ 0.6 & 3.4 $\pm$ 0.6 & 4.2 $\pm$ 1.1 & 2.4 \\ 
6 & log-normal & $0.5$ & B03 & 0.03 & 3.7 $\pm$ 0.8 & 3.5 $\pm$ 0.7 & 4.0 $\pm$ 1.0 & 1.2 \\ 
6 & log-normal & $0.5$ & B01 & 0.02 & 3.7 $\pm$ 0.7 & 3.0 $\pm$ 0.6 & 3.9 $\pm$ 1.0 & 3.3 \\ 
6 & log-normal & $0.5$ & B01 & 0.03 & 3.3 $\pm$ 0.6 & 3.4 $\pm$ 0.6 & 4.1 $\pm$ 1.0 & 3.1 \\ 
6 & log-normal & $0.5$ & S08 & 0.02 & 4.2 $\pm$ 0.8 & 3.3 $\pm$ 0.6 & 4.0 $\pm$ 1.1 & 1.7 \\ 
6 & log-normal & $0.5$ & S08 & 0.03 & 3.6 $\pm$ 0.6 & 3.2 $\pm$ 0.6 & 4.1 $\pm$ 1.0 & 2.6 \\ 
6 & log-normal & $-0.5$ & B03 & 0.02 & 3.5 $\pm$ 0.7 & 3.6 $\pm$ 0.6 & 4.0 $\pm$ 1.0 & 1.5 \\ 
6 & log-normal & $-0.5$ & B03 & 0.03 & 3.9 $\pm$ 0.7 & 3.3 $\pm$ 0.6 & 4.1 $\pm$ 1.0 & 1.9 \\ 
6 & log-normal & $-0.5$ & B01 & 0.02 & 3.1 $\pm$ 0.6 & 3.0 $\pm$ 0.5 & 4.2 $\pm$ 1.1 & 5.7 \\ 
6 & log-normal & $-0.5$ & B01 & 0.03 & 3.8 $\pm$ 0.7 & 3.3 $\pm$ 0.6 & 4.3 $\pm$ 1.1 & 2.1 \\ 
6 & log-normal & $-0.5$ & S08 & 0.02 & 3.6 $\pm$ 0.6 & 3.6 $\pm$ 0.6 & 4.1 $\pm$ 1.0 & 1.4 \\ 
6 & log-normal & $-0.5$ & S08 & 0.03 & 4.1 $\pm$ 0.7 & 3.5 $\pm$ 0.6 & 4.2 $\pm$ 1.0 & 1.2 \\ 
6 & log-normal & $1.5$ & B03 & 0.02 & 4.0 $\pm$ 0.8 & 3.0 $\pm$ 0.6 & 3.8 $\pm$ 0.9 & 3.1 \\ 
6 & log-normal & $1.5$ & B03 & 0.03 & 3.8 $\pm$ 0.7 & 3.1 $\pm$ 0.6 & 4.0 $\pm$ 1.0 & 2.4 \\ 
6 & log-normal & $1.5$ & B01 & 0.02 & 3.1 $\pm$ 0.5 & 2.7 $\pm$ 0.5 & 3.7 $\pm$ 1.0 & 7.9 \\ 
6 & log-normal & $1.5$ & B01 & 0.03 & 3.3 $\pm$ 0.6 & 2.8 $\pm$ 0.5 & 4.3 $\pm$ 1.1 & 6.2 \\ 
6 & log-normal & $1.5$ & S08 & 0.02 & 3.8 $\pm$ 0.6 & 3.1 $\pm$ 0.5 & 3.9 $\pm$ 1.0 & 2.9 \\ 
6 & log-normal & $1.5$ & S08 & 0.03 & 3.6 $\pm$ 0.6 & 3.2 $\pm$ 0.6 & 4.0 $\pm$ 1.0 & 2.6 \\ 
6 & log-normal & $0.0/1.0/3.0$ & B03 & 0.02 & 3.6 $\pm$ 0.7 & 3.3 $\pm$ 0.6 & 3.5 $\pm$ 1.0 & 1.9 \\ 
6 & log-normal & $0.0/1.0/3.0$ & B03 & 0.03 & 3.7 $\pm$ 0.6 & 3.4 $\pm$ 0.6 & 3.6 $\pm$ 1.0 & 1.6 \\ 
6 & log-normal & $0.0/1.0/3.0$ & B01 & 0.02 & 3.5 $\pm$ 0.6 & 2.9 $\pm$ 0.5 & 3.7 $\pm$ 1.0 & 4.6 \\ 
6 & log-normal & $0.0/1.0/3.0$ & B01 & 0.03 & 3.1 $\pm$ 0.6 & 2.8 $\pm$ 0.5 & 4.1 $\pm$ 1.1 & 7.0 \\ 
6 & log-normal & $0.0/1.0/3.0$ & S08 & 0.02 & 3.9 $\pm$ 0.7 & 3.4 $\pm$ 0.6 & 3.6 $\pm$ 1.0 & 1.2 \\ 
6 & log-normal & $0.0/1.0/3.0$ & S08 & 0.03 & 3.5 $\pm$ 0.6 & 3.2 $\pm$ 0.6 & 3.8 $\pm$ 1.0 & 2.8 \\ 
6 & log-normal & $1.0/0.0/3.0$ & B03 & 0.02 & 3.5 $\pm$ 0.6 & 3.5 $\pm$ 0.6 & 4.1 $\pm$ 1.0 & 1.9 \\ 
6 & log-normal & $1.0/0.0/3.0$ & B03 & 0.03 & 3.7 $\pm$ 0.6 & 4.0 $\pm$ 0.8 & 4.6 $\pm$ 1.1 & 1.1 \\ 
6 & log-normal & $1.0/0.0/3.0$ & B01 & 0.02 & 2.9 $\pm$ 0.5 & 3.2 $\pm$ 0.6 & 4.1 $\pm$ 1.1 & 6.4 \\ 
6 & log-normal & $1.0/0.0/3.0$ & B01 & 0.03 & 2.9 $\pm$ 0.6 & 3.3 $\pm$ 0.6 & 4.5 $\pm$ 1.1 & 5.4 \\ 
6 & log-normal & $1.0/0.0/3.0$ & S08 & 0.02 & 3.4 $\pm$ 0.6 & 3.3 $\pm$ 0.6 & 4.3 $\pm$ 1.1 & 3.4 \\ 
6 & log-normal & $1.0/0.0/3.0$ & S08 & 0.03 & 3.3 $\pm$ 0.5 & 3.4 $\pm$ 0.6 & 4.4 $\pm$ 1.1 & 3.8 \\ 
6 & log-normal & C03 & B03 & 0.02 & 3.6 $\pm$ 0.6 & 2.9 $\pm$ 0.6 & 3.9 $\pm$ 1.0 & 4.1 \\ 
6 & log-normal & C03 & B03 & 0.03 & 3.3 $\pm$ 0.7 & 3.1 $\pm$ 0.6 & 4.1 $\pm$ 1.1 & 3.4 \\ 
6 & log-normal & C03 & B01 & 0.02 & 2.7 $\pm$ 0.5 & 2.9 $\pm$ 0.6 & 3.7 $\pm$ 1.0 & 9.8 \\ 
6 & log-normal & C03 & B01 & 0.03 & 3.3 $\pm$ 0.6 & 2.9 $\pm$ 0.5 & 4.1 $\pm$ 1.1 & 5.7 \\ 
6 & log-normal & C03 & S08 & 0.02 & 2.9 $\pm$ 0.5 & 3.2 $\pm$ 0.6 & 4.0 $\pm$ 1.1 & 6.8 \\ 
6 & log-normal & C03 & S08 & 0.03 & 3.5 $\pm$ 0.6 & 3.1 $\pm$ 0.6 & 4.2 $\pm$ 1.1 & 3.5 \\ 
12 & uniform & $0.5$ & B03 & 0.01 & 4.4 $\pm$ 0.9 & 3.2 $\pm$ 0.6 & 4.7 $\pm$ 1.3 & 2.5 \\ 
12 & uniform & $0.5$ & B01 & 0.01 & 4.2 $\pm$ 0.9 & 3.3 $\pm$ 0.6 & 4.4 $\pm$ 1.3 & 1.7 \\ 
12 & uniform & $0.5$ & S08 & 0.01 & 3.6 $\pm$ 0.7 & 3.7 $\pm$ 0.8 & 4.7 $\pm$ 1.2 & 1.4 \\ 
12 & uniform & $0.5$ & M19 & 0.01 & 2.7 $\pm$ 0.4 & 3.8 $\pm$ 0.7 & 5.4 $\pm$ 1.4 & 10.4 \\ 
12 & uniform & $0.5$ & P20C & 0.01 & 0.3 $\pm$ 0.1 & 2.9 $\pm$ 0.6 & 4.7 $\pm$ 1.3 & 153.5 \\ 
12 & uniform & $0.5$ & P20NW & 0.01 & 0.3 $\pm$ 0.1 & 2.8 $\pm$ 0.6 & 4.7 $\pm$ 1.3 & 150.0 \\ 
12 & uniform & $0.5$ & P20NS & 0.01 & 0.3 $\pm$ 0.1 & 2.7 $\pm$ 0.6 & 4.7 $\pm$ 1.3 & 153.4 \\ 
12 & exponential & $0.5$ & B03 & 0.01 & 5.5 $\pm$ 1.1 & 4.3 $\pm$ 0.7 & 5.4 $\pm$ 1.5 & 3.3 \\ 
12 & exponential & $0.5$ & B01 & 0.01 & 4.2 $\pm$ 0.8 & 4.4 $\pm$ 0.8 & 5.6 $\pm$ 1.4 & 2.2 \\ 
12 & exponential & $0.5$ & S08 & 0.01 & 4.7 $\pm$ 0.7 & 4.2 $\pm$ 0.8 & 5.3 $\pm$ 1.4 & 2.3 \\ 
12 & log-normal & $0.5$ & B03 & 0.01 & 7.3 $\pm$ 0.9 & 6.4 $\pm$ 0.8 & 7.3 $\pm$ 1.8 & 23.8 \\ 
12 & log-normal & $0.5$ & B01 & 0.01 & 7.3 $\pm$ 0.4 & 7.3 $\pm$ 0.8 & 7.6 $\pm$ 1.8 & 66.0 \\ 
12 & log-normal & $0.5$ & S08 & 0.01 & 7.1 $\pm$ 1.0 & 7.0 $\pm$ 1.1 & 7.3 $\pm$ 1.9 & 19.2 \\ 
12 & uniform & $-1.5$ & B03 & 0.01 & 4.3 $\pm$ 0.8 & 4.3 $\pm$ 0.7 & 5.5 $\pm$ 1.4 & 2.0 \\ 
12 & uniform & $-1.5$ & B01 & 0.01 & 5.0 $\pm$ 1.0 & 4.4 $\pm$ 0.8 & 5.4 $\pm$ 1.3 & 3.0 \\ 
12 & uniform & $-1.5$ & S08 & 0.01 & 4.7 $\pm$ 0.8 & 4.2 $\pm$ 0.8 & 5.7 $\pm$ 1.5 & 2.5 \\ 
12 & uniform & $-0.5$ & B03 & 0.01 & 4.3 $\pm$ 0.8 & 3.6 $\pm$ 0.6 & 5.1 $\pm$ 1.3 & 1.9 \\ 
12 & uniform & $-0.5$ & B01 & 0.01 & 3.8 $\pm$ 0.8 & 3.8 $\pm$ 0.7 & 4.8 $\pm$ 1.2 & 1.3 \\ 
12 & uniform & $-0.5$ & S08 & 0.01 & 4.7 $\pm$ 1.0 & 4.0 $\pm$ 0.7 & 5.2 $\pm$ 1.3 & 2.2 \\ 
12 & uniform & $1.5$ & B03 & 0.01 & 4.4 $\pm$ 0.8 & 3.0 $\pm$ 0.6 & 3.8 $\pm$ 1.1 & 2.7 \\ 
12 & uniform & $1.5$ & B01 & 0.01 & 2.9 $\pm$ 0.5 & 3.1 $\pm$ 0.6 & 3.8 $\pm$ 1.1 & 6.7 \\ 
12 & uniform & $1.5$ & S08 & 0.01 & 3.1 $\pm$ 0.4 & 2.9 $\pm$ 0.6 & 4.0 $\pm$ 1.2 & 6.4 \\ 
12 & uniform & $0.0/1.0/3.0$ & B03 & 0.01 & 4.7 $\pm$ 0.9 & 4.2 $\pm$ 0.8 & 4.1 $\pm$ 1.2 & 0.7 \\ 
12 & uniform & $0.0/1.0/3.0$ & B01 & 0.01 & 4.1 $\pm$ 0.8 & 2.9 $\pm$ 0.7 & 4.4 $\pm$ 1.3 & 2.8 \\ 
12 & uniform & $0.0/1.0/3.0$ & S08 & 0.01 & 3.7 $\pm$ 0.6 & 3.4 $\pm$ 0.7 & 4.2 $\pm$ 1.1 & 1.5 \\ 
12 & uniform & $1.0/0.0/3.0$ & B03 & 0.01 & 4.0 $\pm$ 0.7 & 4.3 $\pm$ 0.8 & 4.6 $\pm$ 1.3 & 0.8 \\ 
12 & uniform & $1.0/0.0/3.0$ & B01 & 0.01 & 4.0 $\pm$ 0.9 & 3.2 $\pm$ 0.6 & 5.0 $\pm$ 1.4 & 3.0 \\ 
12 & uniform & $1.0/0.0/3.0$ & S08 & 0.01 & 3.7 $\pm$ 0.6 & 3.6 $\pm$ 0.7 & 5.2 $\pm$ 1.3 & 2.2 \\ 
12 & uniform & C03 & B03 & 0.01 & 4.4 $\pm$ 0.8 & 3.2 $\pm$ 0.7 & 4.8 $\pm$ 1.4 & 2.3 \\ 
12 & uniform & C03 & B01 & 0.01 & 4.2 $\pm$ 0.9 & 2.9 $\pm$ 0.6 & 4.4 $\pm$ 1.3 & 3.7 \\ 
12 & uniform & C03 & S08 & 0.01 & 3.9 $\pm$ 0.6 & 3.4 $\pm$ 0.7 & 4.4 $\pm$ 1.3 & 1.3 \\ 
12 & exponential & $-1.5$ & B03 & 0.01 & 5.5 $\pm$ 1.0 & 5.0 $\pm$ 0.8 & 6.2 $\pm$ 1.5 & 6.1 \\ 
12 & exponential & $-1.5$ & B01 & 0.01 & 5.3 $\pm$ 0.9 & 4.8 $\pm$ 0.9 & 6.3 $\pm$ 1.5 & 5.7 \\ 
12 & exponential & $-1.5$ & S08 & 0.01 & 5.5 $\pm$ 0.8 & 5.0 $\pm$ 0.9 & 7.0 $\pm$ 1.6 & 8.2 \\ 
12 & exponential & $-0.5$ & B03 & 0.01 & 5.9 $\pm$ 1.1 & 4.7 $\pm$ 0.9 & 5.6 $\pm$ 1.4 & 5.0 \\ 
12 & exponential & $-0.5$ & B01 & 0.01 & 6.0 $\pm$ 1.0 & 4.8 $\pm$ 0.8 & 6.5 $\pm$ 1.7 & 6.9 \\ 
12 & exponential & $-0.5$ & S08 & 0.01 & 4.7 $\pm$ 0.7 & 4.4 $\pm$ 0.7 & 5.8 $\pm$ 1.4 & 3.2 \\ 
12 & exponential & $1.5$ & B03 & 0.01 & 5.3 $\pm$ 0.9 & 3.9 $\pm$ 0.7 & 5.0 $\pm$ 1.3 & 2.6 \\ 
12 & exponential & $1.5$ & B01 & 0.01 & 5.2 $\pm$ 0.8 & 3.6 $\pm$ 0.6 & 4.9 $\pm$ 1.4 & 3.0 \\ 
12 & exponential & $1.5$ & S08 & 0.01 & 4.7 $\pm$ 0.4 & 3.9 $\pm$ 0.7 & 5.3 $\pm$ 1.5 & 2.8 \\ 
12 & exponential & $0.0/1.0/3.0$ & B03 & 0.01 & 5.3 $\pm$ 1.0 & 4.8 $\pm$ 0.8 & 4.6 $\pm$ 1.3 & 2.6 \\ 
12 & exponential & $0.0/1.0/3.0$ & B01 & 0.01 & 4.6 $\pm$ 0.8 & 3.8 $\pm$ 0.7 & 5.2 $\pm$ 1.5 & 2.0 \\ 
12 & exponential & $0.0/1.0/3.0$ & S08 & 0.01 & 4.9 $\pm$ 0.7 & 4.4 $\pm$ 0.8 & 5.1 $\pm$ 1.4 & 2.6 \\ 
12 & exponential & $1.0/0.0/3.0$ & B03 & 0.01 & 6.0 $\pm$ 1.1 & 5.3 $\pm$ 1.0 & 5.2 $\pm$ 1.4 & 5.7 \\ 
12 & exponential & $1.0/0.0/3.0$ & B01 & 0.01 & 5.4 $\pm$ 1.0 & 3.9 $\pm$ 0.7 & 5.4 $\pm$ 1.4 & 3.4 \\ 
12 & exponential & $1.0/0.0/3.0$ & S08 & 0.01 & 4.8 $\pm$ 0.8 & 5.0 $\pm$ 0.9 & 5.6 $\pm$ 1.3 & 4.0 \\ 
12 & exponential & C03 & B03 & 0.01 & 5.6 $\pm$ 1.0 & 4.1 $\pm$ 0.8 & 5.2 $\pm$ 1.4 & 3.5 \\ 
12 & exponential & C03 & B01 & 0.01 & 5.7 $\pm$ 1.0 & 3.7 $\pm$ 0.8 & 5.1 $\pm$ 1.4 & 4.1 \\ 
12 & exponential & C03 & S08 & 0.01 & 4.9 $\pm$ 0.7 & 4.4 $\pm$ 0.8 & 5.1 $\pm$ 1.4 & 2.7 \\ 
12 & log-normal & $-1.5$ & B03 & 0.01 & 6.6 $\pm$ 0.9 & 6.5 $\pm$ 0.6 & 7.6 $\pm$ 1.7 & 25.0 \\ 
12 & log-normal & $-1.5$ & B01 & 0.01 & 8.9 $\pm$ 0.4 & 9.6 $\pm$ 0.9 & 7.7 $\pm$ 1.6 & 118.9 \\ 
12 & log-normal & $-1.5$ & S08 & 0.01 & 6.7 $\pm$ 1.0 & 6.8 $\pm$ 1.0 & 7.9 $\pm$ 1.9 & 19.0 \\ 
12 & log-normal & $-0.5$ & B03 & 0.01 & 7.3 $\pm$ 0.9 & 6.4 $\pm$ 0.7 & 7.8 $\pm$ 1.7 & 26.6 \\ 
12 & log-normal & $-0.5$ & B01 & 0.01 & 8.6 $\pm$ 0.6 & 8.3 $\pm$ 0.9 & 7.1 $\pm$ 1.8 & 66.4 \\ 
12 & log-normal & $-0.5$ & S08 & 0.01 & 7.5 $\pm$ 1.0 & 7.4 $\pm$ 1.3 & 7.9 $\pm$ 1.9 & 21.6 \\ 
12 & log-normal & $1.5$ & B03 & 0.01 & 8.0 $\pm$ 0.5 & 6.3 $\pm$ 0.4 & 7.9 $\pm$ 1.7 & 75.2 \\ 
12 & log-normal & $1.5$ & B01 & 0.01 & 8.0 $\pm$ 1.0 & 6.8 $\pm$ 0.9 & 7.0 $\pm$ 1.8 & 26.4 \\ 
12 & log-normal & $1.5$ & S08 & 0.01 & 8.4 $\pm$ 0.9 & 7.3 $\pm$ 1.2 & 7.3 $\pm$ 1.8 & 32.0 \\ 
12 & log-normal & $0.0/1.0/3.0$ & B03 & 0.01 & 9.1 $\pm$ 1.3 & 8.4 $\pm$ 1.1 & 6.7 $\pm$ 1.6 & 31.5 \\ 
12 & log-normal & $0.0/1.0/3.0$ & B01 & 0.01 & 7.5 $\pm$ 1.0 & 6.4 $\pm$ 1.1 & 7.6 $\pm$ 1.8 & 19.3 \\ 
12 & log-normal & $0.0/1.0/3.0$ & S08 & 0.01 & 8.1 $\pm$ 1.3 & 7.1 $\pm$ 1.2 & 7.1 $\pm$ 1.6 & 20.4 \\ 
12 & log-normal & $1.0/0.0/3.0$ & B03 & 0.01 & 7.8 $\pm$ 1.0 & 7.0 $\pm$ 1.1 & 7.6 $\pm$ 1.8 & 24.2 \\ 
12 & log-normal & $1.0/0.0/3.0$ & B01 & 0.01 & 7.3 $\pm$ 1.3 & 7.6 $\pm$ 1.2 & 7.6 $\pm$ 1.7 & 18.8 \\ 
12 & log-normal & $1.0/0.0/3.0$ & S08 & 0.01 & 7.2 $\pm$ 1.2 & 7.4 $\pm$ 1.2 & 7.5 $\pm$ 1.8 & 18.2 \\ 
12 & log-normal & C03 & B03 & 0.01 & 7.1 $\pm$ 0.8 & 6.2 $\pm$ 0.7 & 7.9 $\pm$ 1.8 & 26.9 \\ 
12 & log-normal & C03 & B01 & 0.01 & 7.6 $\pm$ 0.9 & 6.0 $\pm$ 0.9 & 7.4 $\pm$ 1.8 & 21.9 \\ 
12 & log-normal & C03 & S08 & 0.01 & 7.0 $\pm$ 1.0 & 6.8 $\pm$ 1.0 & 7.3 $\pm$ 1.7 & 19.3 \\ 
12 & uniform & $-1.5$ & B03 & 0.02 & 4.5 $\pm$ 0.8 & 4.6 $\pm$ 0.9 & 6.0 $\pm$ 1.6 & 2.6 \\ 
12 & uniform & $-1.5$ & B03 & 0.03 & 4.3 $\pm$ 0.8 & 4.7 $\pm$ 0.9 & 5.8 $\pm$ 1.5 & 2.6 \\ 
12 & uniform & $-1.5$ & B01 & 0.02 & 4.2 $\pm$ 0.8 & 3.9 $\pm$ 0.7 & 5.6 $\pm$ 1.4 & 2.1 \\ 
12 & uniform & $-1.5$ & B01 & 0.03 & 4.0 $\pm$ 0.7 & 4.0 $\pm$ 0.8 & 5.6 $\pm$ 1.3 & 2.4 \\ 
12 & uniform & $-1.5$ & S08 & 0.02 & 4.5 $\pm$ 0.8 & 4.2 $\pm$ 0.8 & 5.6 $\pm$ 1.4 & 2.4 \\ 
12 & uniform & $-1.5$ & S08 & 0.03 & 4.8 $\pm$ 0.8 & 4.2 $\pm$ 0.7 & 5.9 $\pm$ 1.5 & 3.1 \\ 
12 & uniform & $0.5$ & B03 & 0.02 & 4.5 $\pm$ 0.9 & 3.3 $\pm$ 0.7 & 5.2 $\pm$ 1.3 & 3.0 \\ 
12 & uniform & $0.5$ & B03 & 0.03 & 4.3 $\pm$ 0.8 & 3.5 $\pm$ 0.7 & 5.5 $\pm$ 1.4 & 2.7 \\ 
12 & uniform & $0.5$ & B01 & 0.02 & 3.6 $\pm$ 0.7 & 3.2 $\pm$ 0.7 & 4.9 $\pm$ 1.3 & 2.8 \\ 
12 & uniform & $0.5$ & B01 & 0.03 & 3.8 $\pm$ 0.7 & 3.6 $\pm$ 0.8 & 5.2 $\pm$ 1.3 & 2.0 \\ 
12 & uniform & $0.5$ & S08 & 0.02 & 4.0 $\pm$ 0.7 & 3.5 $\pm$ 0.6 & 5.0 $\pm$ 1.3 & 2.0 \\ 
12 & uniform & $0.5$ & S08 & 0.03 & 4.1 $\pm$ 0.7 & 3.6 $\pm$ 0.7 & 5.8 $\pm$ 1.4 & 2.8 \\ 
12 & uniform & $-0.5$ & B03 & 0.02 & 4.6 $\pm$ 1.0 & 3.9 $\pm$ 0.8 & 5.3 $\pm$ 1.4 & 1.9 \\ 
12 & uniform & $-0.5$ & B03 & 0.03 & 4.5 $\pm$ 0.9 & 3.8 $\pm$ 0.7 & 5.5 $\pm$ 1.3 & 2.4 \\ 
12 & uniform & $-0.5$ & B01 & 0.02 & 4.1 $\pm$ 0.8 & 3.5 $\pm$ 0.6 & 4.9 $\pm$ 1.3 & 1.9 \\ 
12 & uniform & $-0.5$ & B01 & 0.03 & 3.8 $\pm$ 0.7 & 3.8 $\pm$ 0.8 & 5.6 $\pm$ 1.4 & 2.3 \\ 
12 & uniform & $-0.5$ & S08 & 0.02 & 3.8 $\pm$ 0.6 & 4.0 $\pm$ 0.8 & 5.5 $\pm$ 1.4 & 2.1 \\ 
12 & uniform & $-0.5$ & S08 & 0.03 & 4.2 $\pm$ 0.7 & 4.1 $\pm$ 0.8 & 6.0 $\pm$ 1.5 & 2.6 \\ 
12 & uniform & $1.5$ & B03 & 0.02 & 4.3 $\pm$ 0.8 & 2.8 $\pm$ 0.7 & 4.6 $\pm$ 1.3 & 3.4 \\ 
12 & uniform & $1.5$ & B03 & 0.03 & 4.5 $\pm$ 0.9 & 3.2 $\pm$ 0.7 & 5.2 $\pm$ 1.4 & 3.1 \\ 
12 & uniform & $1.5$ & B01 & 0.02 & 4.5 $\pm$ 0.8 & 2.7 $\pm$ 0.6 & 4.5 $\pm$ 1.2 & 5.0 \\ 
12 & uniform & $1.5$ & B01 & 0.03 & 3.8 $\pm$ 0.8 & 2.8 $\pm$ 0.6 & 5.3 $\pm$ 1.4 & 5.9 \\ 
12 & uniform & $1.5$ & S08 & 0.02 & 4.7 $\pm$ 0.8 & 3.4 $\pm$ 0.7 & 4.6 $\pm$ 1.2 & 2.1 \\ 
12 & uniform & $1.5$ & S08 & 0.03 & 4.8 $\pm$ 0.8 & 3.4 $\pm$ 0.7 & 5.4 $\pm$ 1.5 & 3.3 \\ 
12 & uniform & $0.0/1.0/3.0$ & B03 & 0.02 & 4.3 $\pm$ 0.8 & 4.0 $\pm$ 0.7 & 4.6 $\pm$ 1.2 & 0.8 \\ 
12 & uniform & $0.0/1.0/3.0$ & B03 & 0.03 & 4.5 $\pm$ 0.9 & 4.2 $\pm$ 0.8 & 5.2 $\pm$ 1.4 & 1.6 \\ 
12 & uniform & $0.0/1.0/3.0$ & B01 & 0.02 & 3.7 $\pm$ 0.8 & 3.2 $\pm$ 0.7 & 4.6 $\pm$ 1.3 & 2.4 \\ 
12 & uniform & $0.0/1.0/3.0$ & B01 & 0.03 & 3.4 $\pm$ 0.6 & 3.2 $\pm$ 0.7 & 5.2 $\pm$ 1.4 & 3.9 \\ 
12 & uniform & $0.0/1.0/3.0$ & S08 & 0.02 & 3.5 $\pm$ 0.6 & 3.5 $\pm$ 0.7 & 4.9 $\pm$ 1.3 & 2.4 \\ 
12 & uniform & $0.0/1.0/3.0$ & S08 & 0.03 & 4.0 $\pm$ 0.6 & 3.6 $\pm$ 0.7 & 5.4 $\pm$ 1.4 & 2.2 \\ 
12 & uniform & $1.0/0.0/3.0$ & B03 & 0.02 & 4.6 $\pm$ 0.8 & 4.1 $\pm$ 0.8 & 5.2 $\pm$ 1.4 & 1.7 \\ 
12 & uniform & $1.0/0.0/3.0$ & B03 & 0.03 & 5.0 $\pm$ 1.0 & 4.1 $\pm$ 0.7 & 5.3 $\pm$ 1.2 & 2.7 \\ 
12 & uniform & $1.0/0.0/3.0$ & B01 & 0.02 & 3.6 $\pm$ 0.8 & 3.3 $\pm$ 0.6 & 5.0 $\pm$ 1.3 & 3.2 \\ 
12 & uniform & $1.0/0.0/3.0$ & B01 & 0.03 & 3.6 $\pm$ 0.7 & 3.7 $\pm$ 0.7 & 5.4 $\pm$ 1.3 & 2.7 \\ 
12 & uniform & $1.0/0.0/3.0$ & S08 & 0.02 & 3.8 $\pm$ 0.7 & 3.7 $\pm$ 0.7 & 5.4 $\pm$ 1.4 & 2.2 \\ 
12 & uniform & $1.0/0.0/3.0$ & S08 & 0.03 & 3.9 $\pm$ 0.7 & 3.5 $\pm$ 0.7 & 6.1 $\pm$ 1.5 & 3.3 \\ 
12 & uniform & C03 & B03 & 0.02 & 4.5 $\pm$ 0.9 & 2.9 $\pm$ 0.6 & 4.8 $\pm$ 1.3 & 4.2 \\ 
12 & uniform & C03 & B03 & 0.03 & 4.3 $\pm$ 0.8 & 3.0 $\pm$ 0.6 & 5.3 $\pm$ 1.3 & 4.8 \\ 
12 & uniform & C03 & B01 & 0.02 & 3.5 $\pm$ 0.7 & 2.9 $\pm$ 0.7 & 4.6 $\pm$ 1.3 & 4.1 \\ 
12 & uniform & C03 & B01 & 0.03 & 3.6 $\pm$ 0.7 & 3.1 $\pm$ 0.6 & 5.2 $\pm$ 1.3 & 3.8 \\ 
12 & uniform & C03 & S08 & 0.02 & 4.4 $\pm$ 0.7 & 3.3 $\pm$ 0.7 & 4.9 $\pm$ 1.4 & 2.2 \\ 
12 & uniform & C03 & S08 & 0.03 & 3.8 $\pm$ 0.7 & 3.4 $\pm$ 0.7 & 5.6 $\pm$ 1.4 & 3.0 \\ 
12 & exponential & $-1.5$ & B03 & 0.02 & 5.8 $\pm$ 1.1 & 5.2 $\pm$ 0.8 & 6.8 $\pm$ 1.7 & 7.2 \\ 
12 & exponential & $-1.5$ & B03 & 0.03 & 5.5 $\pm$ 1.0 & 5.4 $\pm$ 0.9 & 6.1 $\pm$ 1.5 & 6.4 \\ 
12 & exponential & $-1.5$ & B01 & 0.02 & 4.9 $\pm$ 0.9 & 4.9 $\pm$ 0.9 & 6.2 $\pm$ 1.6 & 4.2 \\ 
12 & exponential & $-1.5$ & B01 & 0.03 & 4.6 $\pm$ 0.8 & 4.5 $\pm$ 0.7 & 6.3 $\pm$ 1.6 & 3.7 \\ 
12 & exponential & $-1.5$ & S08 & 0.02 & 4.1 $\pm$ 0.6 & 5.2 $\pm$ 0.9 & 6.3 $\pm$ 1.6 & 4.5 \\ 
12 & exponential & $-1.5$ & S08 & 0.03 & 5.6 $\pm$ 0.9 & 5.1 $\pm$ 0.9 & 6.6 $\pm$ 1.7 & 6.8 \\ 
12 & exponential & $0.5$ & B03 & 0.02 & 5.5 $\pm$ 1.0 & 4.4 $\pm$ 0.8 & 5.9 $\pm$ 1.5 & 4.2 \\ 
12 & exponential & $0.5$ & B03 & 0.03 & 5.6 $\pm$ 1.0 & 4.2 $\pm$ 0.8 & 6.3 $\pm$ 1.7 & 4.6 \\ 
12 & exponential & $0.5$ & B01 & 0.02 & 4.8 $\pm$ 0.8 & 4.4 $\pm$ 0.9 & 5.4 $\pm$ 1.4 & 2.5 \\ 
12 & exponential & $0.5$ & B01 & 0.03 & 4.9 $\pm$ 0.9 & 4.3 $\pm$ 0.8 & 6.0 $\pm$ 1.5 & 3.5 \\ 
12 & exponential & $0.5$ & S08 & 0.02 & 4.6 $\pm$ 0.7 & 5.0 $\pm$ 0.9 & 6.1 $\pm$ 1.6 & 3.8 \\ 
12 & exponential & $0.5$ & S08 & 0.03 & 5.4 $\pm$ 0.9 & 4.6 $\pm$ 0.9 & 6.1 $\pm$ 1.5 & 4.7 \\ 
12 & exponential & $-0.5$ & B03 & 0.02 & 5.8 $\pm$ 1.1 & 4.3 $\pm$ 0.8 & 5.7 $\pm$ 1.4 & 4.6 \\ 
12 & exponential & $-0.5$ & B03 & 0.03 & 5.8 $\pm$ 1.1 & 5.0 $\pm$ 0.9 & 6.1 $\pm$ 1.6 & 6.0 \\ 
12 & exponential & $-0.5$ & B01 & 0.02 & 5.3 $\pm$ 0.9 & 5.2 $\pm$ 0.9 & 5.9 $\pm$ 1.5 & 5.4 \\ 
12 & exponential & $-0.5$ & B01 & 0.03 & 5.0 $\pm$ 0.8 & 4.7 $\pm$ 0.8 & 6.2 $\pm$ 1.6 & 4.3 \\ 
12 & exponential & $-0.5$ & S08 & 0.02 & 5.7 $\pm$ 1.0 & 4.9 $\pm$ 0.8 & 6.1 $\pm$ 1.6 & 5.8 \\ 
12 & exponential & $-0.5$ & S08 & 0.03 & 6.1 $\pm$ 0.9 & 5.1 $\pm$ 1.0 & 6.4 $\pm$ 1.7 & 8.7 \\ 
12 & exponential & $1.5$ & B03 & 0.02 & 5.5 $\pm$ 1.0 & 4.3 $\pm$ 0.9 & 5.5 $\pm$ 1.5 & 3.5 \\ 
12 & exponential & $1.5$ & B03 & 0.03 & 4.9 $\pm$ 0.9 & 3.8 $\pm$ 0.6 & 6.3 $\pm$ 1.6 & 3.9 \\ 
12 & exponential & $1.5$ & B01 & 0.02 & 4.7 $\pm$ 0.7 & 3.7 $\pm$ 0.8 & 5.4 $\pm$ 1.5 & 2.5 \\ 
12 & exponential & $1.5$ & B01 & 0.03 & 4.2 $\pm$ 0.7 & 3.9 $\pm$ 0.7 & 5.8 $\pm$ 1.4 & 2.7 \\ 
12 & exponential & $1.5$ & S08 & 0.02 & 5.4 $\pm$ 0.8 & 4.5 $\pm$ 0.9 & 5.2 $\pm$ 1.4 & 4.4 \\ 
12 & exponential & $1.5$ & S08 & 0.03 & 5.6 $\pm$ 0.8 & 4.4 $\pm$ 0.8 & 6.0 $\pm$ 1.5 & 5.8 \\ 
12 & exponential & $0.0/1.0/3.0$ & B03 & 0.02 & 5.3 $\pm$ 1.0 & 4.7 $\pm$ 0.8 & 5.4 $\pm$ 1.5 & 3.4 \\ 
12 & exponential & $0.0/1.0/3.0$ & B03 & 0.03 & 5.6 $\pm$ 1.0 & 5.2 $\pm$ 1.0 & 6.1 $\pm$ 1.6 & 5.9 \\ 
12 & exponential & $0.0/1.0/3.0$ & B01 & 0.02 & 4.1 $\pm$ 0.8 & 3.7 $\pm$ 0.7 & 5.3 $\pm$ 1.4 & 1.9 \\ 
12 & exponential & $0.0/1.0/3.0$ & B01 & 0.03 & 4.9 $\pm$ 0.9 & 3.6 $\pm$ 0.7 & 5.7 $\pm$ 1.4 & 3.4 \\ 
12 & exponential & $0.0/1.0/3.0$ & S08 & 0.02 & 5.7 $\pm$ 0.9 & 4.3 $\pm$ 0.8 & 5.4 $\pm$ 1.4 & 4.4 \\ 
12 & exponential & $0.0/1.0/3.0$ & S08 & 0.03 & 6.0 $\pm$ 0.9 & 4.4 $\pm$ 0.8 & 6.2 $\pm$ 1.7 & 6.4 \\ 
12 & exponential & $1.0/0.0/3.0$ & B03 & 0.02 & 5.4 $\pm$ 1.0 & 5.7 $\pm$ 1.0 & 5.6 $\pm$ 1.6 & 5.4 \\ 
12 & exponential & $1.0/0.0/3.0$ & B03 & 0.03 & 5.1 $\pm$ 0.9 & 5.6 $\pm$ 1.0 & 6.2 $\pm$ 1.6 & 6.0 \\ 
12 & exponential & $1.0/0.0/3.0$ & B01 & 0.02 & 5.5 $\pm$ 0.9 & 4.3 $\pm$ 0.7 & 6.0 $\pm$ 1.5 & 4.8 \\ 
12 & exponential & $1.0/0.0/3.0$ & B01 & 0.03 & 5.1 $\pm$ 1.0 & 4.5 $\pm$ 0.8 & 6.1 $\pm$ 1.8 & 3.1 \\ 
12 & exponential & $1.0/0.0/3.0$ & S08 & 0.02 & 5.3 $\pm$ 0.9 & 4.6 $\pm$ 0.9 & 5.8 $\pm$ 1.5 & 4.4 \\ 
12 & exponential & $1.0/0.0/3.0$ & S08 & 0.03 & 4.8 $\pm$ 0.8 & 4.7 $\pm$ 0.9 & 6.6 $\pm$ 1.7 & 4.5 \\ 
12 & exponential & C03 & B03 & 0.02 & 5.6 $\pm$ 1.0 & 4.2 $\pm$ 0.8 & 5.8 $\pm$ 1.4 & 4.3 \\ 
12 & exponential & C03 & B03 & 0.03 & 5.5 $\pm$ 0.9 & 4.4 $\pm$ 0.8 & 6.2 $\pm$ 1.6 & 5.0 \\ 
12 & exponential & C03 & B01 & 0.02 & 4.7 $\pm$ 0.8 & 4.2 $\pm$ 0.9 & 5.2 $\pm$ 1.4 & 2.1 \\ 
12 & exponential & C03 & B01 & 0.03 & 4.4 $\pm$ 0.8 & 4.2 $\pm$ 0.8 & 5.8 $\pm$ 1.5 & 2.5 \\ 
12 & exponential & C03 & S08 & 0.02 & 5.4 $\pm$ 0.9 & 4.2 $\pm$ 0.8 & 5.6 $\pm$ 1.4 & 3.7 \\ 
12 & exponential & C03 & S08 & 0.03 & 5.3 $\pm$ 0.9 & 4.3 $\pm$ 0.8 & 6.0 $\pm$ 1.6 & 4.2 \\ 
12 & log-normal & $-1.5$ & B03 & 0.02 & 6.9 $\pm$ 0.9 & 6.8 $\pm$ 0.8 & 6.8 $\pm$ 1.5 & 23.6 \\ 
12 & log-normal & $-1.5$ & B03 & 0.03 & 8.3 $\pm$ 1.0 & 8.1 $\pm$ 0.8 & 7.8 $\pm$ 1.5 & 47.0 \\ 
12 & log-normal & $-1.5$ & B01 & 0.02 & 6.0 $\pm$ 0.5 & 5.6 $\pm$ 0.3 & 7.2 $\pm$ 1.5 & 30.7 \\ 
12 & log-normal & $-1.5$ & B01 & 0.03 & 7.2 $\pm$ 0.4 & 7.4 $\pm$ 0.7 & 7.6 $\pm$ 1.6 & 60.8 \\ 
12 & log-normal & $-1.5$ & S08 & 0.02 & 7.2 $\pm$ 1.0 & 7.5 $\pm$ 1.2 & 7.6 $\pm$ 1.6 & 22.4 \\ 
12 & log-normal & $-1.5$ & S08 & 0.03 & 7.7 $\pm$ 1.1 & 7.6 $\pm$ 1.2 & 7.4 $\pm$ 1.8 & 22.6 \\ 
12 & log-normal & $0.5$ & B03 & 0.02 & 6.8 $\pm$ 0.9 & 8.2 $\pm$ 1.2 & 7.6 $\pm$ 1.7 & 23.2 \\ 
12 & log-normal & $0.5$ & B03 & 0.03 & 7.4 $\pm$ 0.8 & 8.4 $\pm$ 1.0 & 7.6 $\pm$ 1.7 & 35.3 \\ 
12 & log-normal & $0.5$ & B01 & 0.02 & 6.8 $\pm$ 0.5 & 6.3 $\pm$ 0.6 & 7.2 $\pm$ 1.6 & 34.9 \\ 
12 & log-normal & $0.5$ & B01 & 0.03 & 7.5 $\pm$ 0.6 & 6.6 $\pm$ 0.8 & 7.4 $\pm$ 1.6 & 42.2 \\ 
12 & log-normal & $0.5$ & S08 & 0.02 & 7.8 $\pm$ 1.3 & 7.0 $\pm$ 1.1 & 7.6 $\pm$ 1.8 & 19.1 \\ 
12 & log-normal & $0.5$ & S08 & 0.03 & 6.4 $\pm$ 0.4 & 6.6 $\pm$ 0.8 & 8.8 $\pm$ 1.9 & 40.4 \\ 
12 & log-normal & $-0.5$ & B03 & 0.02 & 6.6 $\pm$ 0.8 & 7.5 $\pm$ 0.8 & 7.0 $\pm$ 1.5 & 29.4 \\ 
12 & log-normal & $-0.5$ & B03 & 0.03 & 6.7 $\pm$ 0.9 & 7.1 $\pm$ 0.9 & 7.4 $\pm$ 1.5 & 24.1 \\ 
12 & log-normal & $-0.5$ & B01 & 0.02 & 7.4 $\pm$ 0.5 & 7.6 $\pm$ 1.1 & 7.7 $\pm$ 1.7 & 48.7 \\ 
12 & log-normal & $-0.5$ & B01 & 0.03 & 9.1 $\pm$ 0.8 & 8.5 $\pm$ 1.1 & 7.8 $\pm$ 1.8 & 51.7 \\ 
12 & log-normal & $-0.5$ & S08 & 0.02 & 8.2 $\pm$ 1.4 & 7.2 $\pm$ 1.2 & 8.1 $\pm$ 1.9 & 20.7 \\ 
12 & log-normal & $-0.5$ & S08 & 0.03 & 8.0 $\pm$ 1.2 & 7.2 $\pm$ 1.2 & 8.1 $\pm$ 2.0 & 22.7 \\ 
12 & log-normal & $1.5$ & B03 & 0.02 & 8.4 $\pm$ 0.9 & 7.0 $\pm$ 0.7 & 6.9 $\pm$ 1.7 & 39.1 \\ 
12 & log-normal & $1.5$ & B03 & 0.03 & 8.2 $\pm$ 1.0 & 7.3 $\pm$ 1.1 & 8.0 $\pm$ 1.9 & 28.6 \\ 
12 & log-normal & $1.5$ & B01 & 0.02 & 5.7 $\pm$ 0.2 & 5.1 $\pm$ 0.3 & 7.2 $\pm$ 1.9 & 28.0 \\ 
12 & log-normal & $1.5$ & B01 & 0.03 & 9.7 $\pm$ 0.0 & 6.5 $\pm$ 0.8 & 7.6 $\pm$ 1.8 & 359.3 \\ 
12 & log-normal & $1.5$ & S08 & 0.02 & 9.3 $\pm$ 1.3 & 7.4 $\pm$ 1.3 & 7.6 $\pm$ 1.9 & 26.1 \\ 
12 & log-normal & $1.5$ & S08 & 0.03 & 7.5 $\pm$ 1.1 & 7.4 $\pm$ 1.2 & 7.8 $\pm$ 1.9 & 21.7 \\ 
12 & log-normal & $0.0/1.0/3.0$ & B03 & 0.02 & 8.8 $\pm$ 1.1 & 7.5 $\pm$ 1.1 & 7.8 $\pm$ 1.9 & 32.5 \\ 
12 & log-normal & $0.0/1.0/3.0$ & B03 & 0.03 & 7.7 $\pm$ 1.2 & 7.4 $\pm$ 1.1 & 7.7 $\pm$ 1.8 & 22.6 \\ 
12 & log-normal & $0.0/1.0/3.0$ & B01 & 0.02 & 9.1 $\pm$ 0.6 & 7.2 $\pm$ 0.9 & 7.1 $\pm$ 1.6 & 79.2 \\ 
12 & log-normal & $0.0/1.0/3.0$ & B01 & 0.03 & 5.5 $\pm$ 0.3 & 5.8 $\pm$ 0.7 & 8.0 $\pm$ 1.8 & 20.6 \\ 
12 & log-normal & $0.0/1.0/3.0$ & S08 & 0.02 & 8.1 $\pm$ 1.2 & 7.6 $\pm$ 1.3 & 7.6 $\pm$ 1.7 & 22.6 \\ 
12 & log-normal & $0.0/1.0/3.0$ & S08 & 0.03 & 7.6 $\pm$ 1.2 & 7.5 $\pm$ 1.2 & 7.9 $\pm$ 1.9 & 19.6 \\ 
12 & log-normal & $1.0/0.0/3.0$ & B03 & 0.02 & 7.4 $\pm$ 1.0 & 6.8 $\pm$ 1.0 & 6.9 $\pm$ 1.5 & 20.5 \\ 
12 & log-normal & $1.0/0.0/3.0$ & B03 & 0.03 & 6.9 $\pm$ 1.1 & 7.7 $\pm$ 1.2 & 7.8 $\pm$ 1.8 & 19.9 \\ 
12 & log-normal & $1.0/0.0/3.0$ & B01 & 0.02 & 6.7 $\pm$ 0.5 & 7.4 $\pm$ 1.1 & 7.8 $\pm$ 1.8 & 34.2 \\ 
12 & log-normal & $1.0/0.0/3.0$ & B01 & 0.03 & 7.6 $\pm$ 1.2 & 7.0 $\pm$ 1.2 & 7.7 $\pm$ 1.8 & 18.4 \\ 
12 & log-normal & $1.0/0.0/3.0$ & S08 & 0.02 & 7.8 $\pm$ 1.2 & 7.2 $\pm$ 1.3 & 7.8 $\pm$ 1.8 & 20.1 \\ 
12 & log-normal & $1.0/0.0/3.0$ & S08 & 0.03 & 8.6 $\pm$ 1.4 & 7.2 $\pm$ 1.2 & 7.5 $\pm$ 1.8 & 20.4 \\ 
12 & log-normal & C03 & B03 & 0.02 & 6.8 $\pm$ 0.9 & 7.4 $\pm$ 0.9 & 8.0 $\pm$ 1.9 & 26.1 \\ 
12 & log-normal & C03 & B03 & 0.03 & 7.7 $\pm$ 1.0 & 6.2 $\pm$ 0.9 & 7.5 $\pm$ 1.9 & 20.2 \\ 
12 & log-normal & C03 & B01 & 0.02 & 7.3 $\pm$ 0.3 & 7.4 $\pm$ 0.7 & 7.6 $\pm$ 1.8 & 73.9 \\ 
12 & log-normal & C03 & B01 & 0.03 & 7.6 $\pm$ 0.6 & 5.9 $\pm$ 0.7 & 7.4 $\pm$ 1.7 & 37.2 \\ 
12 & log-normal & C03 & S08 & 0.02 & 7.3 $\pm$ 1.1 & 7.0 $\pm$ 1.2 & 7.6 $\pm$ 1.9 & 17.5 \\ 
12 & log-normal & C03 & S08 & 0.03 & 7.8 $\pm$ 1.2 & 7.5 $\pm$ 1.3 & 7.8 $\pm$ 1.8 & 21.3 \\ 
9\tablenotemark{d} & uniform & 0.5 & B03 & 0.01 & 4.0 $\pm$ 0.8 & 3.0 $\pm$ 0.6 & 3.8 $\pm$ 1.1 & 2.8 \\
9\tablenotemark{e} & uniform & 0.5 & B03* & 0.01 & 4.1 $\pm$ 0.8 & 4.1 $\pm$ 0.8 & 4.4 $\pm$ 1.2 & 0.5 \\
9\tablenotemark{c} & uniform & 1.5/$-$0.5/3.0 & B03 & 0.01 & 3.4 $\pm$ 0.6 & 3.5 $\pm$ 0.7 & 5.0 $\pm$ 1.2 & 3.2 \\
9\tablenotemark{c} & uniform & 1.5/$-$0.5/4.5 & B03 & 0.01 & 2.9 $\pm$ 0.6 & 3.5 $\pm$ 0.7 & 5.4 $\pm$ 1.4 & 5.6 \\
9\tablenotemark{c} & uniform & 1.5/$-$0.5/6.0 & B03 & 0.01 & 3.2 $\pm$ 0.7 & 3.4 $\pm$ 0.7 & 4.3 $\pm$ 1.1 & 2.7 \\
\enddata
\tablecomments{Kinematics ages computed using the \cite{Aumer:2009aa} relation and the procedure described in Section \ref{sec:compare_simulated_ages}.
$\tau$ is the maximum age of the sample, $\alpha$ is the mass function power law index ($\frac{dN}{dM} = M^{-\alpha}$), MBDM is the minimum brown dwarf mass. Evolving mass functions are labeled in the order of early $\alpha$, late $\alpha$, and age (in Gyr) of transition. A log-normal mass function from \citet{2003PASP..115..763C} is labeled as ``log-normal''. Star formation rates considered in our simulations: uniform, expoential \citep{Aumer:2009aa}, and cosmic star formation rate \citep{Rujopakarn:2010aa}. Brown dwarf evolution models are B03 \citep{Baraffe:2003aa}, B01 \citep{Burrows:2001aa}, S08 \citep{Saumon:2008aa}, M19 \citep{Marley:2018aa}, and P20 \citep{Phillips:2020aa}. For the last model set, C, NW, and NS stand for chemical equilibrium, weak, and strong chemical disequilibrium, respectively. Note that only substellar models are available in the P20 set. 
See Table~\ref{table:simulated_population_all} in Appendix \ref{appendix:popsim} for the full list of simulations.}
\tablenotetext{a}{Baseline simulation}
\tablenotetext{b}{\replaced{Additional s}{S}imulations with an evolving mass function from top-heavy to bottom-heavy over time using \citet{Baraffe:2003aa} evolutionary models. See Section \ref{sec:compare_simulated_ages} for details.}
\added{\tablenotetext{c}{Simulations with an evolving mass function from bottom-heavy to top-heavy over time using \citet{Baraffe:2003aa} evolutionary models. See Section \ref{sec:compare_simulated_ages} for details.}}
\tablenotetext{d}{Baseline simulation with selection within 20~pc and $J$ or $K$ $<$ 15.5. See Section \ref{subsec:sampleincomplete} for details.}
\tablenotetext{e}{\replaced{Additional s}{S}imulation with an artificial decrease in the HBMM for the \citet{Baraffe:2003aa} evolutionary models by fixing the temperatures of brown dwarfs down to masses of 0.060~M$_{\odot}$ to their 1~Gyr values. See Section \ref{sec:compare_simulated_ages} for details.}
\end{deluxetable*}
